Causal machine learning methods and use of cross-fitting in settings with high-dimensional confounding

Observational epidemiological studies commonly seek to estimate the causal effect of an exposure on an outcome. Adjustment for potential confounding bias in modern studies is challenging due to the presence of high-dimensional confounding, which occurs when there are many confounders relative to sample size or complex relationships between continuous confounders and exposure and outcome. Doubly robust methods such as Augmented Inverse Probability Weighting (AIPW) and Targeted Maximum Likelihood Estimation (TMLE) have the potential to address these challenges, using data-adaptive approaches and cross-fitting, but despite recent advances limited evaluation and guidance are available on their implementation in realistic settings where high-dimensional confounding is present. Motivated by an early-life cohort study, we conducted an extensive simulation study to compare the relative performance of AIPW and TMLE using data-adaptive approaches for estimating the average causal effect (ACE). We evaluated the benefits of using cross-fitting with a varying number of folds, as well as the impact of using a reduced versus full (larger, more diverse) library in the Super Learner ensemble learning approach used for implementation. We found that AIPW and TMLE performed similarly in most cases for estimating the ACE, but TMLE was more stable. Cross-fitting improved the performance of both methods, but was more important for variance estimation and coverage than for point estimates, with the number of folds a less important consideration. Using a full Super Learner library was important to reduce bias and variance in complex scenarios typical of modern health research studies.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.5, element/.style={minimum height=4mm, minimum width=4.5mm}]
\matrix (m) [matrix of nodes,nodes={element},column sep=-1mm, row sep=-\pgflinewidth]{
          & \footnotesize $M_{1\phantom{1}}$  & \footnotesize $M_{2\phantom{1}}$ & \footnotesize $M_{3\phantom{1}}$  & \footnotesize $M_{4\phantom{1}}$ & \footnotesize $M_{6\phantom{1}}$  & \footnotesize $M_{8\phantom{1}}$ & \footnotesize $M_{9\phantom{1}}$  & \footnotesize $M_{10}$ & \footnotesize $M_{11}$ & \footnotesize $M_{12}$ & \footnotesize $M_{14}$ & \footnotesize $M_{16}$ & \footnotesize $M_{17}$ & \footnotesize $M_{22}$ & \footnotesize $M_{23}$ & \footnotesize $M_{24}$ & \footnotesize $M_{30}$ & \footnotesize $M_{31}$ & \footnotesize $M_{33}$ & \footnotesize $M_{35}$ & \footnotesize $M_{36}$ & \footnotesize $M_{37}$ & \footnotesize $M_{41}$ & \footnotesize $M_{42}$ & \footnotesize $M_{46}$ & \footnotesize $M_{47}$ & \footnotesize $M_{50}$ & \footnotesize $M_{52}$ & \footnotesize $M_{56}$ & \footnotesize $M_{57}$ & \footnotesize $M_{60}$ & \footnotesize $M_{61}$ & \footnotesize $M_{62}$ & \footnotesize $M_{71}$ \\
$M_{6 }$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|$\times$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} \\
$M_{11}$ & |[draw]|\phantom{$\times$} & |[draw]|$\times$ & |[draw]|$\times$& |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} \\
$M_{12}$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$}& |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|$\times$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} \\
$M_{14}$ & |[draw]|$\times$ & |[draw]|$\times$ & |[draw]|$\times$ & |[draw]|$\times$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} \\ 
$M_{17}$ & |[draw]|$\times$ & |[draw]|$\times$ & |[draw]|$\times$ & |[draw]|$\times$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$}& |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} \\  
$M_{18}$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|$\times$ & |[draw]|$\times$ & |[draw]|$\times$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} \\  
$M_{22}$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|$\times$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$}  & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} \\  
$M_{23}$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|$\times$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} \\  
$M_{25}$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|$\times$ & |[draw]|$\times$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} \\  
$M_{26}$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|$\times$ & |[draw]|$\times$ & |[draw]|$\times$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$}  & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$}\\ 
$M_{30}$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\vspace{-1mm}\mytimes & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} \\  
$M_{31}$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\vspace{-1mm}\mytimes & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} \\ 
$M_{33}$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\vspace{-1mm}\mytimes & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} \\  
$M_{34}$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|$\times$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} \\  
$M_{35}$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\vspace{-1mm}\mytimes & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} \\
$M_{38}$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|$\times$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} \\  
$M_{41}$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|$\times$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|$\times$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\vspace{-1mm}\mytimes & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} \\  
$M_{42}$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\vspace{-1mm}\mytimes & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} \\  
$M_{45}$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|$\times$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} \\ 
$M_{46}$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|$\times$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} \\
$M_{48}$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|$\times$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|$\times$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} \\  
$M_{50}$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\vspace{-1mm}\mytimes & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} \\  
$M_{53}$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|$\times$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} \\  
$M_{55}$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|$\times$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} \\ 
$M_{56}$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\vspace{-1mm}\mytimes & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} \\ 
$M_{57}$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|$\times$ & |[draw]|\vspace{-1mm}\mytimes & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} \\ 
$M_{58}$ & |[draw]|$\times$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} \\ 
$M_{59}$ & |[draw]|$\times$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|$\times$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} \\ 
$M_{60}$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|$\times$ & |[draw]|$\times$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} \\ 
$M_{61}$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\vspace{-1mm}\mytimes & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} \\ 
$M_{63}$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|$\times$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} \\ 
$M_{66}$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|$\times$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} \\ 
$M_{67}$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|$\times$ & |[draw]|$\times$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} \\ 
$M_{68}$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|$\times$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|$\times$ & |[draw]|$\times$ & |[draw]|\phantom{$\times$} \\ 
$M_{69}$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|$\times$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|$\times$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} \\ 
$M_{70}$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|$\times$ & |[draw]|$\times$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} \\ 
$M_{71}$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|$\times$ & |[draw]|$\times$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} \\ 
$M_{72}$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|$\times$ \\ };

\node[above=0.25cm, xshift=6.5cm] at ($(m-1-2)!0.5!(m-1-3)$){\textbf{Metabolite confounders}};
\node[rotate=90, xshift=-7.5cm] at ($(m-2-1)!0.5!(m-3-1)+(-2.25,0)$){\textbf{Metabolite confounders}};
\end{tikzpicture}
\begin{tikzpicture}[element/.style={minimum width=0.75cm,minimum height=0.4cm}]
\matrix (m) [matrix of nodes,nodes={element},column sep=-\pgflinewidth, row sep=-0.5mm,]{
         & $C_1$  & $C_2$ & $C_3$  & $C_4$ & $C_5$  & $C_6$ & $C_7$  & $C_8$ & $C_9$ & $C_{10}$ & $C_{11}$ & $C_{12}$ & $C_{13}$ & $C_{14}$ & Exposure(X) \\
$C_1$ & |[draw]|\phantom{$\times$} & |[draw]|$\times$ & |[draw]|$\times$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|$\times$ & |[draw]|$\times$ & |[draw]|\phantom{$\times$} & |[draw]|$\times$ & |[draw]|$\times$ & |[draw]|$\times$ & |[draw]|$\times$ & |[draw]|$\times$ & |[draw]|$\times$ & |[draw]|$\times$ \\
$C_2$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|$\times$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|$\times$ & |[draw]|$\times$ & |[draw]|\phantom{$\times$} & |[draw]|$\times$ & |[draw]|$\times$ & |[draw]|$\times$ & |[draw]|$\times$ & |[draw]|$\times$ & |[draw]|$\times$ & |[draw]|\phantom{$\times$} \\
$C_3$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|$\times$ & |[draw]|$\times$ & |[draw]|\phantom{$\times$} & |[draw]|$\times$ & |[draw]|$\times$ & |[draw]|$\times$ & |[draw]|$\times$ & |[draw]|$\times$ & |[draw]|$\times$ & |[draw]|$\times$ \\
$C_6$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|$\times$ & |[draw]|\phantom{$\times$} & |[draw]|$\times$ & |[draw]|$\times$ & |[draw]|$\times$ & |[draw]|$\times$ & |[draw]|$\times$ & |[draw]|$\times$ & |[draw]|$\times$ \\  
$C_7$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$}& |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|$\times$ & |[draw]|$\times$ & |[draw]|$\times$ & |[draw]|$\times$ & |[draw]|$\times$ & |[draw]|$\times$ & |[draw]|\phantom{$\times$} \\   
$C_9$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|$\times$ & |[draw]|$\times$ & |[draw]|$\times$ & |[draw]|$\times$ & |[draw]|$\times$ & |[draw]|\phantom{$\times$} \\   
$C_{10}$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\vspace{-1mm}\mytimes & |[draw]|$\times$ & |[draw]|$\times$ & |[draw]|$\times$ & |[draw]|$\times$ & |[draw]|\phantom{$\times$} \\   
$C_{11}$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|$\times$ & |[draw]|$\times$ & |[draw]|$\times$ & |[draw]|\phantom{$\times$} \\   
$C_{12}$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\vspace{-1mm}\mytimes & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|$\times$ \\   
$C_{14}$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\vspace{-1mm}\mytimes & |[draw]|\phantom{$\times$} \\  
{} & {} & {} & {}  &  {} & {} & {} & {}  &  {}  & {} \\  
$M_5$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|$\times$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} \\   
$M_6$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|$\times$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} \\
$M_{7}$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|$\times$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|$\times$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|$\times$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} \\   
$M_{8}$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|$\times$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} \\   
$M_{14}$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|$\times$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} \\   
$M_{16}$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|$\times$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} \\   
$M_{19}$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|$\times$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} \\  
$M_{22}$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|$\times$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} \\  
$M_{24}$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|$\times$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} \\  
$M_{27}$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|$\times$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} \\  
$M_{29}$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|$\times$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} \\  
$M_{30}$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|$\times$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} \\  
$M_{32}$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|$\times$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} \\  
$M_{35}$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|$\times$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} \\  
$M_{43}$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|$\times$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} \\  
$M_{50}$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|$\times$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} \\  
$M_{57}$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|$\times$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} \\  
$M_{62}$ & |[draw]|\phantom{$\times$} & |[draw]|$\times$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|$\times$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|$\times$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} \\  
$M_{64}$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|$\times$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} \\  
$M_{65}$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|$\times$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} \\  
$M_{66}$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|$\times$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} \\  
$M_{67}$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|$\times$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} \\  
$M_{69}$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|$\times$ & |[draw]|$\times$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} \\  
$M_{71}$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|$\times$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} \\  };

\node[above=0.25cm, xshift=6cm] at ($(m-1-2)!0.5!(m-1-3)$){\textbf{Background/demographic confounders}};
\node[rotate=90, xshift=-7.5cm] at ($(m-2-1)!0.5!(m-3-1)+(-1.25,0)$){\textbf{Background/demographic/metabolite confounders}};
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[element/.style={minimum width=0.8cm,minimum height=0.5cm}]
\matrix (m) [matrix of nodes,nodes={element},column sep=0mm, row sep=0mm]{
         & $M_6$  & $M_{10}$  & $M_{18}$ & $M_{38}$  & $M_{48}$ & $M_{64}$  & $M_{65}$ & $M_{66}$ & $M_{68}$ & $M_{70}$ & Exposure(X) \\
$M_4$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|$\times$  \\   
$M_{10}$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|$\times$  \\   
$M_{11}$ & |[draw]|\phantom{$\times$} & |[draw]|$\times$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$}  \\   
$M_{12}$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|$\times$  \\   
$M_{15}$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|$\times$ \\   
$M_{19}$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|$\times$ \\  
$M_{20}$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|$\times$ \\  
$M_{30}$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|$\times$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} \\ 
$M_{34}$ & |[draw]|\phantom{$\times$} & |[draw]|$\times$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} \\  
$M_{36}$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|$\times$ \\  
$M_{37}$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|$\times$  \\  
$M_{41}$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|$\times$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$}  \\  
$M_{42}$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|$\times$ & |[draw]|$\times$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$}  \\  
$M_{45}$ & |[draw]|$\times$ & |[draw]|$\times$ & |[draw]|$\times$ & |[draw]|$\times$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$}  \\  
$M_{47}$ & |[draw]|$\times$ & |[draw]|$\times$ & |[draw]|$\times$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$}  \\  
$M_{48}$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|$\times$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} \\  
$M_{49}$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|$\times$ & |[draw]|$\times$ & |[draw]|$\times$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} \\  
$M_{51}$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|$\times$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} \\  
$M_{52}$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|$\times$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$}  \\  
$M_{55}$ & |[draw]|$\times$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|$\times$  \\  
$M_{58}$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|$\times$ \\  
$M_{60}$ & |[draw]|$\times$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|$\times$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|$\times$ \\  
$M_{61}$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|$\times$ \\  
$M_{62}$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|$\times$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|$\times$ \\ 
$M_{64}$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|$\times$ & |[draw]|\hspace{-1mm}\mytimes & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} \\  
$M_{65}$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\hspace{-1mm}\mytimes & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} \\  
$M_{66}$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\hspace{-1mm}\mytimes & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} \\  
$M_{67}$ & |[draw]|\phantom{$\times$} & |[draw]|$\times$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} \\  
$M_{68}$ & |[draw]|\phantom{$\times$} & |[draw]|$\times$ & |[draw]|\phantom{$\times$} & |[draw]|$\times$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\hspace{-1mm}\mytimes & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} \\  
$M_{70}$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|$\times$ & |[draw]|$\times$ & |[draw]|$\times$ & |[draw]|$\times$ & |[draw]|\hspace{-1mm}\mytimes & |[draw]|\phantom{$\times$} \\  
$M_{71}$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|$\times$ & |[draw]|$\times$ & |[draw]|\phantom{$\times$} \\  
$M_{73}$ & |[draw]|$\times$ & |[draw]|$\times$ & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} & |[draw]|\phantom{$\times$} \\  };
\node[above=0.25cm, xshift=4cm] at ($(m-1-2)!0.5!(m-1-3)$){\textbf{Background/demographic confounders}};
\node[rotate=90, xshift=-6.5cm] at ($(m-2-1)!0.5!(m-3-1)+(-1.25,0)$){\textbf{Background/demographic/metabolite confounders}};
\end{tikzpicture}
\begin{tabular}{clr}
  \hline
Variable generated & Parameters & Values \\ 
  \hline
C1 & $\theta_1$ & 0.333 \\ 
&   $\theta_2$ & 0.333 \\ 
& 	 $\theta_3$ & 0.333 \\ 
\hline
C2 &  $\beta_0$ (Intercept) & 3.237 \\ 
 &  $\beta_1$ & -0.004 \\ 
 &   $\beta_2$ & -0.056 \\ 
 &  $\sigma_{Log bmi}$ & 0.198 \\
\hline
C3 &  $\beta_0 (Intercept)$ & -2.001 \\ 
 &  $\beta_1$ & 0.304 \\ 
 &  $\beta_2$ & -0.119 \\ 
\hline
C4 &  $\beta_0$ (Intercept) & -6.907 \\ 
 &  $\beta_1$ & 0.137 \\ 
\hline
C5 &  $\beta_0$ (Intercept) & -4.409 \\ 
 &  $\beta_1$ & 0.048 \\ 
 &  $\beta_2$ & -16.478 \\ 
\hline
C6 &  p (Proportion male) & 0.528 \\ 
\hline
C7 &  $\beta_0$ (Intercept) & 32.093 \\ 
 &  $\beta_1$ & 0.080 \\ 
 &  $\beta_2$ & 0.495 \\ 
 &  $\sigma_{mat age}$ & 4.187 \\ 
\hline
C8 &  $\beta_0 (Intercept)$ & 2.487 \\ 
&  $\beta_1$ & 0.014 \\ 
&  $\beta_2$ & 0.471 \\ 
&  $\beta_3$ & -0.384 \\ 
&  $\beta_4$ & -1.702 \\ 
&  $\beta_5$ & 0.006 \\ 
\hline
C9 &  $\beta_0$ (Intercept) & 3.960 \\ 
&  $\beta_1$ & -0.022 \\ 
&  $\beta_2$ & 0.570 \\ 
&  $\beta_3$ & -1.073 \\ 
&  $\beta_4$ & -0.690 \\ 
&  $\beta_5$ & -0.129 \\ 
&  $\beta_6$ & 1.379 \\ 
\hline
C10 &  $\beta_0$ (Intercept) & 2008.651 \\ 
&  $\beta_1$ & 22.017 \\ 
&  $\beta_2$ & -224.591 \\ 
&  $\beta_3$ & -171.003 \\ 
&  $\beta_4$ & -518.665 \\ 
&  $\beta_5$ & 100.608 \\ 
&  $\beta_6$ & 1.625 \\ 
&  $\beta_7$ & 936.514 \\ 
&  $\sigma_{birthweight}$ & 464.864 \\ 
\hline
C11 &  $\tau$ & 2.559 \\ 
 &  $\rho$ & 0.058 \\ 
\hline
C12 &  $\beta_0$ (Intercept) & 1.774 \\ 
&  $\beta_1$ & -0.154 \\ 
&  $\beta_2$ & 0.174 \\ 
&  $\beta_3$ & 0.035 \\ 
&  $\psi_0$ (Intercept) & -1.246 \\ 
&  $\psi_1$ & -0.384 \\ 
&  $\psi_2$ & -0.005 \\ 
&  $\psi_3$ & 0.010 \\ 
\hline
C13 &  $\beta_0$ (Intercept) & -1.789 \\ 
&  $\beta_1$ & -0.424 \\ 
&  $\beta_2$ & -0.985 \\ 
&  $\beta_3$ & 2.367 \\ 
\hline
C14 & $\beta_0$ (Intercept) & -3.247 \\ 
&  $\beta_1$ & -0.128 \\ 
&  $\beta_2$ & 0.001 \\ 
& $\beta_3$ & 0.160 \\ 
& $\beta_4$ & -0.008 \\ 
& $\sigma_{wflz}$ & 1.026 \\ 
   \hline
\end{tabular}
\begin{tabular}{cr}
  \hline
Parameters & Simple-1 \\ 
  \hline
$\gamma_{0}$ & 1.297 \\ 
  $\gamma_{1}$ & -0.019 \\ 
  $\gamma_{2}$ & -0.038 \\ 
  $\gamma_{3}$ & -0.002 \\ 
  $\gamma_{4}$ & 0.021 \\ 
  $\gamma_{5}$ & 0.032 \\ 
  $\gamma_{6}$ & -0.037 \\ 
  $\gamma_{7}$ & -0.051 \\ 
  $\gamma_{8}$ & 0.005 \\ 
  $\gamma_{9}$ & -0.043 \\ 
  $\gamma_{10}$ & 0.037 \\ 
  $\gamma_{11}$ & 0.0001 \\ 
  $\gamma_{12}$ & -0.002 \\ 
  $\gamma_{13}$ & -0.0001 \\ 
  $\gamma_{14}$ & -0.042 \\ 
  $\gamma_{15}$ & -0.003 \\ 
   \hline
\end{tabular}
\end{table}

% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Thu Aug 03 11:30:28 2023
%\begin{table}[ht]
%\centering
%\caption{Parameter values (coefficients) used in the simulation study \\ for the exposure (simple 1 scenarios)}
%\refstepcounter{SItab}\label{param_vals_2}
%\begin{tabular}{ll}
%  \hline
%Parameters & Simple 1 \\ 
%  \hline
%$\gamma_{0}$ & 1.29743 \\ 
%  $\gamma_{1}$ & -0.01862 \\ 
%  $\gamma_{2}$ & -0.03773 \\ 
%  $\gamma_{3}$ & -0.00222 \\ 
%  $\gamma_{4}$ & 0.02147 \\ 
%  $\gamma_{5}$ & 0.03168 \\ 
%  $\gamma_{6}$ & -0.03699 \\ 
%  $\gamma_{7}$ & -0.05072 \\ 
%  $\gamma_{8}$ & 0.00532 \\ 
%  $\gamma_{9}$ & -0.04313 \\ 
%  $\gamma_{10}$ & 0.03676 \\ 
%  $\gamma_{11}$ & 1e-05 \\ 
%  $\gamma_{12}$ & -0.00216 \\ 
%  $\gamma_{13}$ & -1e-05 \\ 
%  $\gamma_{14}$ & -0.04203 \\ 
%  $\gamma_{15}$ & -0.0027 \\ 
%   \hline
%\end{tabular}
\begin{tabular}[t]{crr}
  \hline
Parameters & Complex-1a & Complex-1b \\
  \hline
$\gamma_{0}$ & 1.750 & 1.750 \\ 
  $\gamma_{1}$ & -0.998 & -0.998 \\ 
  $\gamma_{2}$ & -1.098 & -1.098 \\ 
  $\gamma_{3}$ & 0.035 & 0.035 \\ 
  $\gamma_{4}$ & -1.983 & -1.983 \\ 
  $\gamma_{5}$ & -0.089 & -0.089 \\ 
  $\gamma_{6}$ & 0.014 & 0.014 \\ 
  $\gamma_{7}$ & -0.083 & -0.083 \\ 
  $\gamma_{8}$ & 0.057 & 0.057 \\ 
  $\gamma_{9}$ & -0.181 & -0.181 \\ 
  $\gamma_{10}$ & 1.024 & 1.024 \\ 
  $\gamma_{11}$ & 0.0001 & 0.0001 \\ 
  $\gamma_{12}$ & -0.091 & -0.091 \\ 
  $\gamma_{13}$ & -0.045 & -0.045 \\ 
  $\gamma_{14}$ & -0.609 & -0.609 \\ 
  $\gamma_{15}$ & -0.267 & -0.267 \\
  \addlinespace \addlinespace 
  $\gamma_{16}$ & -0.008 & -0.015 \\ 
  $\gamma_{17}$ & -0.011 & -0.023 \\ 
  $\gamma_{18}$ & -0.528 & -1.056 \\ 
  $\gamma_{19}$ & -0.874 & -1.748 \\ 
  $\gamma_{20}$ & 0.091 & 0.182 \\ 
  $\gamma_{21}$ & 0.047 & 0.095 \\ 
  $\gamma_{22}$ & 0.012 & 0.023 \\ 
  $\gamma_{23}$ & -0.040 & -0.080 \\ 
  $\gamma_{24}$ & 0.110 & 0.219 \\ 
  $\gamma_{25}$ & -0.047 & -0.093 \\ 
  $\gamma_{26}$ & 0.0001 & 0.0001 \\ 
  $\gamma_{27}$ & 0.0001 & 0.001 \\ 
  $\gamma_{28}$ & 0.105 & 0.210 \\ 
  $\gamma_{29}$ & 0.222 & 0.445 \\ 
  $\gamma_{30}$ & 0.001 & 0.002 \\ 
  $\gamma_{31}$ & -0.012 & -0.024 \\ 
  $\gamma_{32}$ & 0.629 & 1.259 \\ 
  $\gamma_{33}$ & 0.290 & 0.579 \\ 
  $\gamma_{34}$ & 0.165 & 0.329 \\ 
  $\gamma_{35}$ & -0.069 & -0.138 \\ 
  $\gamma_{36}$ & 0.025 & 0.050 \\ 
  $\gamma_{37}$ & -0.013 & -0.026 \\ 
  $\gamma_{38}$ & -0.006 & -0.013 \\ 
  $\gamma_{39}$ & -0.003 & -0.006 \\ 
  \hline
  \end{tabular}
  \begin{tabular}[t]{crr}
  \hline
Parameters & Complex-1a & Complex-1b \\
  \hline
  $\gamma_{40}$ & 0.0001 & 0.0001 \\ 
  $\gamma_{41}$ & 0.006 & 0.013 \\ 
  $\gamma_{42}$ & 0.001 & 0.002 \\ 
  $\gamma_{43}$ & -0.029 & -0.058 \\ 
  $\gamma_{44}$ & -0.010 & -0.020 \\ 
  $\gamma_{45}$ & -0.729 & -1.458 \\ 
  $\gamma_{46}$ & 0.067 & 0.135 \\ 
  $\gamma_{47}$ & -0.107 & -0.215 \\ 
  $\gamma_{48}$ & 0.0001 & 0.0001 \\ 
  $\gamma_{49}$ & 0.153 & 0.305 \\ 
  $\gamma_{50}$ & -0.029 & -0.059 \\ 
  $\gamma_{51}$ & -0.290 & -0.580 \\ 
  $\gamma_{52}$ & -0.007 & -0.015 \\ 
  $\gamma_{53}$ & 0.003 & 0.007 \\ 
  $\gamma_{54}$ & -0.072 & -0.145 \\ 
  $\gamma_{55}$ & 0.0001 & 0.0001 \\ 
  $\gamma_{56}$ & 0.042 & 0.085 \\ 
  $\gamma_{57}$ & -0.002 & -0.004 \\ 
  $\gamma_{58}$ & 0.411 & 0.823 \\ 
  $\gamma_{59}$ & -0.014 & -0.029 \\ 
  $\gamma_{60}$ & 0.004 & 0.009 \\ 
  $\gamma_{61}$ & 0.0001 & 0.0001 \\ 
  $\gamma_{62}$ & -0.002 & -0.005 \\ 
  $\gamma_{63}$ & 0.0001 & 0.0001 \\  
  $\gamma_{64}$ & -0.007 & -0.015 \\ 
  $\gamma_{65}$ & -0.005 & -0.010 \\ 
  $\gamma_{66}$ & 0.0001 & 0.0001 \\ 
  $\gamma_{67}$ & -0.102 & -0.203 \\ 
  $\gamma_{68}$ & -0.001 & -0.002 \\ 
  $\gamma_{69}$ & 0.101 & 0.202 \\ 
  $\gamma_{70}$ & 0.052 & 0.105 \\ 
  $\gamma_{71}$ & 0.0001 & 0.0001 \\ 
  $\gamma_{72}$ & 0.0001 & 0.0001 \\ 
  $\gamma_{73}$ & 0.0001 & 0.0001 \\ 
  $\gamma_{74}$ & 0.0001 & 0.0001 \\ 
  $\gamma_{75}$ & 0.006 & 0.012 \\ 
  $\gamma_{76}$ & 0.081 & 0.162 \\ 
  $\gamma_{77}$ & 0.088 & 0.176 \\ 
  $\gamma_{78}$ & 0.004 & 0.008 \\ 
  $\gamma_{79}$ & 0.003 & 0.007 \\ 
  $\gamma_{80}$ & -0.012 & -0.024 \\ 
   \hline
\end{tabular}
\begin{tabular}[t]{cr}
  \hline
Parameters & Simple-2 \\ 
  \hline
$\gamma_{0}$ & 1.315 \\ 
  $\gamma_{1}$ & 0.038 \\ 
  $\gamma_{2}$ & 0.035 \\ 
  $\gamma_{3}$ & 0.001 \\ 
  $\gamma_{4}$ & -0.001 \\ 
  $\gamma_{5}$ & -0.036 \\ 
  $\gamma_{6}$ & 0.040 \\ 
  $\gamma_{7}$ & -0.016 \\ 
  $\gamma_{8}$ & -0.003 \\ 
  $\gamma_{9}$ & 0.027 \\ 
  $\gamma_{10}$ & -0.0003  \\ 
  $\gamma_{11}$ & 0.0001 \\ 
  $\gamma_{12}$ & 0.002 \\ 
  $\gamma_{13}$ & 0.0005  \\ 
  $\gamma_{14}$ & 0.005 \\ 
  $\gamma_{15}$ & 0.012 \\ 
 \addlinespace \addlinespace 
  $\gamma_{16}$ & -0.023 \\ 
  $\gamma_{17}$ & 0.014 \\ 
  $\gamma_{18}$ & -0.021 \\ 
  $\gamma_{19}$ & -0.243 \\ 
  $\gamma_{20}$ & 0.020 \\ 
  $\gamma_{21}$ & 0.421 \\ 
  $\gamma_{22}$ & -0.425 \\ 
  $\gamma_{23}$ & 0.937 \\ 
  $\gamma_{24}$ & 0.155 \\ 
  $\gamma_{25}$ & -0.166 \\ 
  $\gamma_{26}$ & 0.004 \\ 
  $\gamma_{27}$ & 0.038 \\ 
  $\gamma_{28}$ & -0.151 \\ 
  $\gamma_{29}$ & -0.243 \\ 
  $\gamma_{30}$ & 0.551 \\ 
  $\gamma_{31}$ & -0.021 \\ 
  $\gamma_{32}$ & -0.404 \\ 
  $\gamma_{33}$ & 3.978 \\ 
  $\gamma_{34}$ & -0.193\\ 
  $\gamma_{35}$ & 0.218 \\ 
  $\gamma_{36}$ & -0.296 \\ 
  $\gamma_{37}$ & -1.029 \\ 
  $\gamma_{38}$ & 0.946 \\ 
  $\gamma_{39}$ & 0.147 \\ 
  $\gamma_{40}$ & -3.534 \\ 
  $\gamma_{41}$ & -1.129 \\
  $\gamma_{42}$ & 0.388 \\
  $\gamma_{43}$ & -0.451 \\ 
    \hline
  \end{tabular}
  \begin{tabular}[t]{cr}
   \hline
Parameters & Simple-2 \\ 
  \hline
  $\gamma_{44}$ & -0.103 \\ 
  $\gamma_{45}$ & 0.054 \\ 
  $\gamma_{46}$ & -0.342 \\ 
  $\gamma_{47}$ & -0.143 \\ 
  $\gamma_{48}$ & 0.423 \\ 
  $\gamma_{49}$ & 0.079 \\ 
  $\gamma_{50}$ & 0.117 \\ 
  $\gamma_{51}$ & 1.198 \\ 
  $\gamma_{52}$ & -1.898 \\ 
  $\gamma_{53}$ & 1.540 \\ 
  $\gamma_{54}$ & -8.103 \\ 
  $\gamma_{55}$ & -0.022 \\ 
  $\gamma_{56}$ & -0.780 \\ 
  $\gamma_{57}$ & 1.755 \\ 
  $\gamma_{58}$ & -4.55 \\ 
  $\gamma_{59}$ & 7.848 \\ 
  $\gamma_{60}$ & -7.035 \\ 
  $\gamma_{61}$ & -1.566 \\ 
  $\gamma_{62}$ & 9.572 \\ 
  $\gamma_{63}$ & 0.790 \\ 
  $\gamma_{64}$ & -1.338 \\ 
  $\gamma_{65}$ & 3.400 \\ 
  $\gamma_{66}$ & -3.107 \\ 
  $\gamma_{67}$ & 3.091 \\ 
  $\gamma_{68}$ & 0.726 \\ 
  $\gamma_{69}$ & -3.034 \\ 
  $\gamma_{70}$ & -0.026 \\ 
  $\gamma_{71}$ & 0.051 \\ 
  $\gamma_{72}$ & 0.058 \\ 
  $\gamma_{73}$ & -0.002 \\ 
  $\gamma_{74}$ & 0.032 \\ 
  $\gamma_{75}$ & -0.007 \\ 
  $\gamma_{76}$ & 0.013 \\ 
  $\gamma_{77}$ & 0.030 \\ 
  $\gamma_{78}$ & -0.034 \\ 
  $\gamma_{79}$ & 0.001 \\ 
  $\gamma_{80}$ & 0.040 \\ 
  $\gamma_{81}$ & -0.012 \\ 
  $\gamma_{82}$ & 0.035 \\ 
  $\gamma_{83}$ & 0.002 \\ 
  $\gamma_{84}$ & 0.024 \\ 
  $\gamma_{85}$ & -0.017 \\ 
  $\gamma_{86}$ & 0.015 \\ 
  $\gamma_{87}$ & 0.004 \\ 
  $\gamma_{88}$ & 0.008 \\ 
   \hline
\end{tabular}
\begin{tabular}[t]{cr}
  \hline
Parameters & Complex-2 \\ 
  \hline
$\gamma_{0}$ & 5.885 \\ 
  $\gamma_{1}$ & 0.238 \\ 
  $\gamma_{2}$ & -0.595 \\ 
  $\gamma_{3}$ & 0.012 \\ 
  $\gamma_{4}$ & 0.912 \\ 
  $\gamma_{5}$ & 0.002 \\ 
  $\gamma_{6}$ & 0.013 \\ 
  $\gamma_{7}$ & 0.561 \\ 
  $\gamma_{8}$ & -0.061 \\ 
  $\gamma_{9}$ & -0.030 \\ 
  $\gamma_{10}$ & 0.427 \\ 
  $\gamma_{11}$ & -0.001 \\ 
  $\gamma_{12}$ & -0.323 \\ 
  $\gamma_{13}$ & 0.0001 \\ 
  $\gamma_{14}$ & -0.846 \\ 
  $\gamma_{15}$ & -0.775 \\ 
  $\gamma_{16}$ & -0.086 \\ 
  $\gamma_{17}$ & 0.135 \\ 
  $\gamma_{18}$ & 0.020 \\ 
  $\gamma_{19}$ & -0.441 \\ 
  $\gamma_{20}$ & 0.066 \\ 
  $\gamma_{21}$ & -0.789 \\ 
  $\gamma_{22}$ & -0.621 \\ 
  $\gamma_{23}$ & -0.864 \\ 
  $\gamma_{24}$ & -1.071 \\ 
  $\gamma_{25}$ & 1.167 \\ 
  $\gamma_{26}$ & 0.106 \\ 
  $\gamma_{27}$ & -0.296 \\ 
  $\gamma_{28}$ & 0.086 \\ 
  $\gamma_{29}$ & -0.145 \\ 
  $\gamma_{30}$ & -0.910 \\
  $\gamma_{31}$ & 0.382 \\ 
  $\gamma_{32}$ & -0.051 \\ 
  $\gamma_{33}$ & 15.641 \\ 
  $\gamma_{34}$ & 0.249 \\ 
  $\gamma_{35}$ & -1.150 \\ 
  $\gamma_{36}$ & 0.502 \\ 
  $\gamma_{37}$ & -2.311 \\ 
  $\gamma_{38}$ & 0.741\\ 
  $\gamma_{39}$ & -0.275 \\ 
  $\gamma_{40}$ & -10.073 \\ 
  $\gamma_{41}$ & -3.425 \\ 
  $\gamma_{42}$ & 0.372 \\ 
  $\gamma_{43}$ & 1.053\\ 
  $\gamma_{44}$ & 0.110 \\ 
  $\gamma_{45}$ & -0.115 \\ 
  $\gamma_{46}$ & -0.127 \\ 
  $\gamma_{47}$ & -0.334 \\ 
  $\gamma_{48}$ & 0.126 \\ 
  $\gamma_{49}$ & 0.177 \\ 
  $\gamma_{50}$ & 0.298 \\
  $\gamma_{51}$ & 2.783 \\ 
  $\gamma_{52}$ & -4.859 \\ 
  $\gamma_{53}$ & 4.431 \\ 
  $\gamma_{54}$ & -1.421 \\ 
  $\gamma_{55}$ & -0.032 \\ 
  $\gamma_{56}$ & 3.530\\ 
              \hline
  \end{tabular}
    \begin{tabular}[t]{cr}
   \hline
Parameters & Complex-2 \\ 
  \hline
  $\gamma_{57}$ & 14.641 \\ 
  $\gamma_{58}$ & -9.326 \\ 
  $\gamma_{59}$ & -14.181 \\ 
  $\gamma_{60}$ & 18.410 \\
  $\gamma_{61}$ & -2.712 \\ 
  $\gamma_{62}$ & -7.694 \\ 
  $\gamma_{63}$ & -2.915 \\ 
  $\gamma_{64}$ & -8.897 \\ 
  $\gamma_{65}$ & 7.075 \\ 
  $\gamma_{66}$ & 8.473 \\ 
  $\gamma_{67}$ & -9.826 \\ 
  $\gamma_{68}$ & 1.187 \\ 
  $\gamma_{69}$ & 2.511 \\ 
  $\gamma_{70}$ & 0.029 \\ 
  $\gamma_{71}$ & -0.332 \\ 
  $\gamma_{72}$ & 0.192 \\ 
  $\gamma_{73}$ & -0.029 \\ 
  $\gamma_{74}$ & 0.044 \\ 
  $\gamma_{75}$ & -0.065 \\ 
  $\gamma_{76}$ & 0.019 \\ 
  $\gamma_{77}$ & 0.006 \\ 
  $\gamma_{78}$ & 0.007 \\ 
  $\gamma_{79}$ & 0.037 \\ 
  $\gamma_{80}$ & -0.011 \\ 
  $\gamma_{81}$ & 0.001 \\ 
  $\gamma_{82}$ & 0.004 \\ 
  $\gamma_{83}$ & -0.001 \\ 
  $\gamma_{84}$ & 0.009 \\ 
  $\gamma_{85}$ & -0.050 \\ 
  $\gamma_{86}$ & 0.028 \\ 
  $\gamma_{87}$ & -0.022 \\ 
  $\gamma_{88}$ & 0.020 \\
 $\gamma_{89}$ & 0.012 \\ 
  $\gamma_{90}$ & -0.028 \\
  $\gamma_{91}$ & 0.006 \\ 
  $\gamma_{92}$ & -0.022\\ 
  $\gamma_{93}$ & -0.017 \\ 
  $\gamma_{94}$ & 0.022 \\ 
  $\gamma_{95}$ & 0.072 \\ 
  $\gamma_{96}$ & 0.013 \\ 
  $\gamma_{97}$ & 0.039 \\ 
  $\gamma_{98}$ & 0.004 \\ 
  $\gamma_{99}$ & -0.060\\ 
  $\gamma_{100}$ & -0.037 \\
  $\gamma_{101}$ & 0.001 \\ 
  $\gamma_{102}$ & 0.122 \\ 
  $\gamma_{103}$ & 0.047 \\ 
  $\gamma_{104}$ & -0.017 \\
  $\gamma_{105}$ & -0.020 \\ 
  $\gamma_{106}$ & -0.057 \\ 
  $\gamma_{107}$ & -0.189 \\ 
  $\gamma_{108}$ & -0.031 \\ 
  $\gamma_{109}$ & 0.087\\ 
  $\gamma_{110}$ & -0.005 \\ 
  $\gamma_{111}$ & -0.030 \\ 
  $\gamma_{112}$ & 0.080 \\
   $\gamma_{113}$ & 0.009 \\ 
        \hline
  \end{tabular}
\begin{tabular}[t]{cr}
      \hline
Parameters & Complex-2\\
   \hline 
  $\gamma_{114}$ & 0.253 \\ 
  $\gamma_{115}$ & -0.312 \\ 
  $\gamma_{116}$ & 109.536 \\ 
  $\gamma_{117}$ & -79.449 \\ 
  $\gamma_{118}$ & -30.781 \\ 
  $\gamma_{119}$ & -107.067 \\ 
  $\gamma_{120}$ & 77.438\\ 
  $\gamma_{121}$ & 30.413 \\ 
  $\gamma_{122}$ & 0.103 \\ 
  $\gamma_{123}$ & -0.125 \\ 
  $\gamma_{124}$ & -0.049 \\ 
  $\gamma_{125}$ & 0.069 \\ 
  $\gamma_{126}$ & -0.043 \\ 
  $\gamma_{127}$ & -0.004 \\ 
  $\gamma_{128}$ & 0.064 \\ 
  $\gamma_{129}$ & 0.047 \\ 
  $\gamma_{130}$ & -0.019 \\ 
  $\gamma_{131}$ & -0.091 \\ 
  $\gamma_{132}$ & 0.056 \\ 
  $\gamma_{133}$ & -0.099 \\ 
  $\gamma_{134}$ & 0.067 \\ 
  $\gamma_{135}$ & -0.016 \\ 
  $\gamma_{136}$ & 0.012 \\ 
  $\gamma_{137}$ & -0.277 \\ 
  $\gamma_{138}$ & -0.052 \\ 
  $\gamma_{139}$ & 0.007 \\ 
  $\gamma_{140}$ & -0.014 \\ 
  $\gamma_{141}$ & 0.192 \\ 
  $\gamma_{142}$ & -0.014 \\ 
  $\gamma_{143}$ & -0.062 \\ 
  $\gamma_{144}$ & 0.064 \\ 
  $\gamma_{145}$ & -0.027 \\ 
  $\gamma_{146}$ & 0.016 \\ 
   $\gamma_{147}$ & 0.028 \\ 
  $\gamma_{148}$ & -0.035 \\ 
  $\gamma_{149}$ & -0.006 \\ 
  $\gamma_{150}$ & 0.016 \\ 
  $\gamma_{151}$ & -0.053 \\ 
  $\gamma_{152}$ & 0.042 \\ 
  $\gamma_{153}$ & 0.034 \\ 
  $\gamma_{154}$ & -0.123 \\ 
  $\gamma_{155}$ & 0.063 \\ 
  $\gamma_{156}$ & -0.018 \\ 
  $\gamma_{157}$ & 0.0001 \\ 
  $\gamma_{158}$ & 0.038 \\ 
  $\gamma_{159}$ & 0.030 \\ 
  $\gamma_{160}$ & -0.015 \\ 
  $\gamma_{161}$ & 0.002 \\ 
  $\gamma_{162}$ & 0.042 \\ 
  $\gamma_{163}$ & 0.035 \\ 
  $\gamma_{164}$ & 0.030 \\ 
  $\gamma_{165}$ & -0.002 \\ 
  $\gamma_{166}$ & 0.046 \\ 
  $\gamma_{167}$ & 0.003 \\ 
  $\gamma_{168}$ & -0.003 \\ 
  $\gamma_{169}$ & 0.002 \\ 
  $\gamma_{170}$ & 0.012 \\
    $\gamma_{171}$ & -0.004 \\ 
  $\gamma_{172}$ & -0.062 \\ 
  $\gamma_{173}$ & -0.068 \\ 
          \hline
  \end{tabular}  
\begin{tabular}[t]{cr}
   \hline
Parameters & Complex-2 \\ 
  \hline
  $\gamma_{174}$ & -0.061 \\ 
  $\gamma_{175}$ & -0.001 \\ 
  $\gamma_{176}$ & -0.010 \\ 
  $\gamma_{177}$ & -0.154 \\ 
  $\gamma_{178}$ & -0.144 \\ 
  $\gamma_{179}$ &  0.0001 \\ 
  $\gamma_{180}$ &  0.0001 \\ 
  $\gamma_{181}$ & -0.018 \\ 
  $\gamma_{182}$ & 0.068 \\ 
  $\gamma_{183}$ & 0.001 \\ 
  $\gamma_{184}$ & -0.0004 \\ 
  $\gamma_{185}$ & -0.212 \\ 
  $\gamma_{186}$ & -0.206 \\ 
  $\gamma_{187}$ & 0.041 \\ 
  $\gamma_{188}$ & 0.002 \\ 
  $\gamma_{189}$ & -0.004 \\ 
  $\gamma_{190}$ & -0.013 \\ 
  $\gamma_{191}$ & -0.0003 \\ 
  $\gamma_{192}$ & -0.002 \\ 
  $\gamma_{193}$ &  0.0001 \\ 
  $\gamma_{194}$ &  0.0001 \\ 
  $\gamma_{195}$ &  0.0001 \\ 
  $\gamma_{196}$ & -0.004 \\ 
  $\gamma_{197}$ & 0.003 \\ 
  $\gamma_{198}$ & -0.054 \\ 
  $\gamma_{199}$ & -0.012 \\ 
  $\gamma_{200}$ & 0.388 \\ 
  $\gamma_{201}$ & -0.0001 \\ 
  $\gamma_{202}$ & -0.022 \\ 
  $\gamma_{203}$ & 0.008 \\ 
  $\gamma_{204}$ & -0.098 \\ 
  $\gamma_{205}$ & 0.082 \\ 
  $\gamma_{206}$ & -0.005 \\ 
  $\gamma_{207}$ & -0.013 \\ 
  $\gamma_{208}$ & 0.0001 \\ 
  $\gamma_{209}$ & -0.003 \\ 
  $\gamma_{210}$ & 0.002 \\ 
  $\gamma_{211}$ & -0.078 \\ 
  $\gamma_{212}$ & 0.017 \\ 
  $\gamma_{213}$ & -0.004 \\ 
  $\gamma_{214}$ & 0.0001 \\ 
  $\gamma_{215}$ & 0.004 \\ 
  $\gamma_{216}$ & -0.0001 \\ 
  $\gamma_{217}$ & -0.006 \\ 
  $\gamma_{218}$ & 0.008 \\ 
  $\gamma_{219}$ & 0.0001 \\ 
  $\gamma_{220}$ & -0.025 \\ 
  $\gamma_{221}$ & -0.002 \\ 
  $\gamma_{222}$ & -0.073 \\ 
  $\gamma_{223}$ & 0.030 \\ 
  $\gamma_{224}$ & 0.0001 \\ 
  $\gamma_{225}$ & 0.0001 \\ 
  $\gamma_{226}$ & 0.0001 \\ 
  $\gamma_{227}$ & 0.0001 \\ 
  $\gamma_{228}$ & -0.001 \\ 
  $\gamma_{229}$ & 0.109 \\ 
  $\gamma_{230}$ & 0.026 \\ 
  $\gamma_{231}$ & -0.006 \\ 
  $\gamma_{232}$ & 0.0004 \\ 
  $\gamma_{233}$ & -0.117 \\ 
 \hline
\end{tabular}
\begin{tabular}{crrrr}
  \hline
\textbf{Parameters} & \multicolumn{4}{c}{\textbf{Values}} \\
\cmidrule{2-5} & n=200 & n=500 & n=1000 & n=2000 \\
\hline
$\alpha_{0}$ & -0.670* & -0.670* & -0.670* & -0.670* \\ 
  $\alpha_{1}$ & 0.450 & 0.300 & 0.200 & 0.150 \\ 
  $\alpha_{2}$ & -0.159 & -0.159 & -0.159 & -0.159 \\ 
  $\alpha_{3}$ & 0.021 & 0.021 & 0.021 & 0.021 \\ 
  $\alpha_{4}$ & 0.011 & 0.011 & 0.011 & 0.011 \\ 
  $\alpha_{5}$ & 0.276 & 0.276  & 0.276 & 0.276 \\ 
  $\alpha_{6}$ & 0.039 & 0.039 & 0.039 & 0.039 \\ 
  $\alpha_{7}$ & -0.071 & -0.071 & -0.071 & -0.071 \\ 
  $\alpha_{8}$ & -0.109 & -0.109  & -0.109  & -0.109  \\ 
  $\alpha_{9}$ & -0.019 & -0.019 & -0.019 & -0.019 \\ 
  $\alpha_{10}$ & -0.056 & -0.056 & -0.056 & -0.056 \\ 
  $\alpha_{11}$ & 0.049 & 0.049 & 0.049 & 0.049 \\ 
  $\alpha_{12}$ & 0.0001 & 0.0001 & 0.0001 & 0.0001 \\ 
  $\alpha_{13}$ & 0.057 & 0.057 & 0.057 & 0.057 \\ 
  $\alpha_{14}$ & 0.006 & 0.006 & 0.006 & 0.006 \\ 
  $\alpha_{15}$ & -0.007 & -0.007 & -0.007 & -0.007 \\ 
  $\alpha_{16}$ & 0.010 & 0.010 & 0.010 & 0.010 \\ 
   \hline
\end{tabular}

==> (inline-2) <==
\begin{tabular}{crrrrrrrr}
  \hline
Parameters & \multicolumn{4}{c}{\textbf{Complex-1a}} & \multicolumn{4}{c}{\textbf{Complex-1b}} \\
\cmidrule{2-9} & n=200 & n=500 & n=1000 & n=2000 & n=200 & n=500 & n=1000 & n=2000 \\
  \hline
$\alpha_{0}$ & -8.554* & -8.554* & -8.554* & -8.554* & -8.554* & -8.554* & -8.554* & -8.554* \\ 
  $\alpha_{1}$ & -0.900 & -1.250 & -1.500 & -1.650 & -2.000 & -2.750 & -3.125 & -3.425 \\ 
  $\alpha_{2}$ & 1.436 & 1.436 & 1.436 & 1.436 & 1.436 & 1.436 & 1.436 &  1.436\\ 
  $\alpha_{3}$ & 2.596 & 2.596 & 2.596 & 2.596 & 2.596 & 2.596 & 2.596 & 2.596 \\ 
  $\alpha_{4}$ & -0.294 & -0.294 & -0.294 & -0.294 & -0.294 & -0.294  & -0.294  & -0.294 \\ 
  $\alpha_{5}$ & 2.247 & 2.247 & 2.247 & 2.247 & 2.247 & 2.247 & 2.247 & 2.247 \\ 
  $\alpha_{6}$ & -0.135 & -0.135 & -0.135 & -0.135 & -0.135 & -0.135 & -0.135 &  -0.135\\ 
  $\alpha_{7}$ & -0.002 & -0.002 & -0.002 & -0.002 & -0.002 & -0.002 & -0.002 & -0.002 \\ 
  $\alpha_{8}$ & 0.057 & 0.057 & 0.057 & 0.057 & 0.057 & 0.057 & 0.057 &  0.057\\ 
  $\alpha_{9}$ & 0.213 & 0.213 & 0.213 & 0.213 & 0.213 & 0.213 & 0.213 & 0.213 \\ 
  $\alpha_{10}$ & 0.002 & 0.002 & 0.002 & 0.002 & 0.002 & 0.002 & 0.002 & 0.002 \\ 
  $\alpha_{11}$ & 1.141 & 1.141 & 1.141 & 1.141 & 1.141 & 1.141 & 1.141 & 1.141 \\ 
  $\alpha_{12}$ & 0.002 & 0.002 & 0.002 & 0.002 & 0.002 & 0.002 & 0.002 & 0.002 \\ 
  $\alpha_{13}$ & 0.984 & 0.984 & 0.984 & 0.984 & 0.984 & 0.984 & 0.984 & 0.984 \\ 
  $\alpha_{14}$ & -0.127 & -0.127 & -0.127 & -0.127 & -0.127 & -0.127 & -0.127 & -0.127 \\ 
  $\alpha_{15}$ & -1.504 & -1.504 & -1.504 & -1.504 & -1.504 & -1.504 & -1.504 & -1.504 \\ 
  $\alpha_{16}$ & -2.693 & -2.693 & -2.693 & -2.693 & -2.693 & -2.693 & -2.693 & -2.693 \\ 
  $\alpha_{17}$ & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0002 & 0.0002 & 0.0002 & 0.0002 \\ 
  $\alpha_{18}$ & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0002 & 0.0002 & 0.0002 &  0.0002 \\ 
  $\alpha_{19}$ & -0.013 & -0.013 & -0.013 & -0.013 & -0.013 & -0.013 & -0.013 & -0.013 \\ 
  $\alpha_{20}$ & -0.130 & -0.130 & -0.130 & -0.130 & -0.260 & -0.260 & -0.260 &  -0.260 \\ 
  $\alpha_{21}$ & 0.009 & 0.009 & 0.009 & 0.009 & 0.017 & 0.017 & 0.017 &  0.017 \\ 
  $\alpha_{22}$ & 1.930 & 1.930 & 1.930 & 1.930 & 3.860 & 3.860 & 3.860 & 3.860 \\ 
  $\alpha_{23}$ & 0.925 & 0.925 & 0.925 & 0.925 & 1.850 & 1.850 & 1.850 & 1.850 \\ 
  $\alpha_{24}$ & 0.236 & 0.236 & 0.236 & 0.236 & 0.472 & 0.472 & 0.472 & 0.472 \\ 
  $\alpha_{25}$ & 0.377 & 0.377 & 0.377 & 0.377 & 0.754 & 0.754 & 0.754 & 0.754 \\ 
  $\alpha_{26}$ & 0.141 & 0.141 & 0.141 & 0.141 & 0.282 & 0.282 & 0.282 &  0.282 \\ 
  $\alpha_{27}$ & 0.046 & 0.046 & 0.046 & 0.046 & 0.092 & 0.092 & 0.092 & 0.092 \\ 
  $\alpha_{28}$ & 0.112 &  0.112 &  0.112 &  0.112 & 0.223 & 0.223 & 0.223 & 0.223 \\ 
  $\alpha_{29}$ & 0.544 & 0.544 & 0.544 & 0.544 & 1.087 & 1.087 & 1.087 & 1.087 \\ 
  $\alpha_{30}$ & 0.001 & 0.001 & 0.001 & 0.001 & 0.002 & 0.002 & 0.002 & 0.002 \\ 
  $\alpha_{31}$ & -0.001 & -0.001 & -0.001 & -0.001 & -0.002 & -0.002 & -0.002 & -0.002 \\ 
  $\alpha_{32}$ & -0.718 & -0.718 & -0.718 & -0.718 & -1.437 & -1.437 & -1.437 & -1.437\\ 
  $\alpha_{33}$ & -0.356 & -0.356 & -0.356 & -0.356 & -0.712 & -0.712 & -0.712 & -0.712\\ 
  $\alpha_{34}$ & 0.003 & 0.003 & 0.003 & 0.003 & 0.006 & 0.006 & 0.006 & 0.006 \\ 
  $\alpha_{35}$ & 0.002 & 0.002 & 0.002 & 0.002 & 0.003 &  0.003 &  0.003 & 0.003 \\ 
  $\alpha_{36}$ & -0.004 & -0.004 & -0.004 & -0.004 & -0.007 &  -0.007 & -0.007 & -0.007  \\ 
  $\alpha_{37}$ & -0.843 & -0.843 & -0.843 & -0.843 & -1.686 & -1.686 & -1.686 &  -1.686\\ 
  $\alpha_{38}$ & 0.084 & 0.084 & 0.084 & 0.084 & 0.167 & 0.167 & 0.167 & 0.167 \\ 
  $\alpha_{39}$ & -0.095 & -0.095 & -0.095 & -0.095 & -0.191 & -0.191 & -0.191 & -0.191 \\ 
  $\alpha_{40}$ & 0.276 & 0.276 & 0.276 & 0.276 & 0.552 & 0.552 & 0.552 &  0.552\\ 
  $\alpha_{41}$ & -0.045 & -0.045 & -0.045 & -0.045 & -0.090 & -0.090 & -0.090 & -0.090 \\ 
  $\alpha_{42}$ & 0.004 & 0.004 & 0.004 & 0.004 & 0.009 & 0.009 & 0.009 &  0.009\\ 
  $\alpha_{43}$ & 0.042 & 0.042 & 0.042 & 0.042 & 0.084 & 0.084 & 0.084 & 0.084 \\ 
  $\alpha_{44}$ & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0002 & 0.0002 & 0.0002 &  0.0002 \\ 
  $\alpha_{45}$ & 0.029 & 0.029 & 0.029 & 0.029 & 0.058 &  0.058 &  0.058 &  0.058 \\ 
  $\alpha_{46}$ & -0.003 & -0.003 & -0.003 & -0.003 & -0.006 & -0.006 & -0.006 & -0.006 \\ 
  $\alpha_{47}$ & -0.034 & -0.034 & -0.034 & -0.034 & -0.067 & -0.067 & -0.067 &  -0.067\\ 
  $\alpha_{48}$ & 0.016 & 0.016 & 0.016 & 0.016 & 0.032 & 0.032 & 0.032 & 0.032 \\ 
  $\alpha_{49}$ & 0.822 & 0.822 & 0.822 & 0.822 & 1.645 & 1.645 & 1.645 & 1.645 \\ 
  $\alpha_{50}$ & -0.257 & -0.257 & -0.257 & -0.257 & -0.515 & -0.515 & -0.515 & -0.515 \\ 
   \hline
\end{tabular}
\begin{tabular}{crrrrrrrr}
  \hline
Parameters & \multicolumn{4}{c}{\textbf{Complex-1a}} & \multicolumn{4}{c}{\textbf{Complex-1b}} \\
\cmidrule{2-9} & n=200 & n=500 & n=1000 & n=2000 & n=200 & n=500 & n=1000 & n=2000 \\
  \hline
  $\alpha_{51}$ & 0.029 & 0.029 & 0.029 & 0.029 & 0.058 & 0.058 & 0.058 & 0.058 \\ 
  $\alpha_{52}$ & -0.002 & -0.002 & -0.002 & -0.002 & -0.004 & -0.004 & -0.004 & -0.004 \\ 
  $\alpha_{53}$ & 0.149 & 0.149 & 0.149 & 0.149 & 0.297 & 0.297 & 0.297 & 0.297 \\ 
  $\alpha_{54}$ & 0.056 & 0.056 & 0.056 & 0.056 & 0.112 & 0.112 & 0.112 &  0.112\\ 
  $\alpha_{55}$ & -0.344 & -0.344 & -0.344 & -0.344 & -0.688 & -0.688 & -0.688 & -0.688 \\ 
  $\alpha_{56}$ & -1.451 & -1.451 & -1.451 & -1.451 & -2.902 & -2.902 & -2.902 & -2.902 \\ 
  $\alpha_{57}$ & -0.012 & -0.012 & -0.012 & -0.012 & -0.023 & -0.023 & -0.023 & -0.023 \\ 
  $\alpha_{58}$ & -0.623 & -0.623 & -0.623 & -0.623 & -1.246 & -1.246 & -1.246 & -1.246 \\ 
  $\alpha_{59}$ & 0.001 & 0.001 & 0.001 & 0.001 & 0.002 & 0.002 & 0.002 & 0.002 \\ 
  $\alpha_{60}$ & -0.120 & -0.120 & -0.120 & -0.120 & -0.240 & -0.240 & -0.240 & -0.240 \\ 
  $\alpha_{61}$ & 0.002 & 0.002 & 0.002 & 0.002 & 0.003 & 0.003 & 0.003 &  0.003\\ 
  $\alpha_{62}$ & -0.818 & -0.818 & -0.818 & -0.818 & -1.636 & -1.636 & -1.636 & -1.636 \\ 
  $\alpha_{63}$ & -0.032 & -0.032 & -0.032 & -0.032 & -0.064 & -0.064 & -0.064 &  -0.064 \\ 
  $\alpha_{64}$ & -0.001 & -0.001 & -0.001 & -0.001 & -0.002 & -0.002 & -0.002 &  -0.002 \\ 
  $\alpha_{65}$ & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0002 & 0.0002 & 0.0002 & 0.0002 \\ 
  $\alpha_{66}$ & -0.027 & -0.027 & -0.027 & -0.027 & -0.053 & -0.053 & -0.053 & -0.053 \\ 
  $\alpha_{67}$ & -0.002 & -0.002 & -0.002 & -0.002 & -0.004 & -0.004 & -0.004 & -0.004 \\ 
  $\alpha_{68}$ & 0.120 & 0.120 & 0.120 & 0.120 & 0.240 & 0.240 & 0.240 & 0.240 \\ 
  $\alpha_{69}$ & -0.082 & -0.082 & -0.082 & -0.082 & -0.164 & -0.164 & -0.164 & -0.164 \\ 
  $\alpha_{70}$ & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0002 & 0.0002 & 0.0002 & 0.0002 \\ 
  $\alpha_{71}$ & -0.207 & -0.207 & -0.207 & -0.207 & -0.414 & -0.414 & -0.414 & -0.414 \\ 
  $\alpha_{72}$ & -0.018 & -0.018 & -0.018 & -0.018 & -0.037 & -0.037 & -0.037  & -0.037  \\ 
  $\alpha_{73}$ & 0.675 & 0.675 & 0.675 & 0.675 & 1.351 & 1.351 & 1.351 & 1.351 \\ 
  $\alpha_{74}$ & -0.389 & -0.389 & -0.389 & -0.389 & -0.778 & -0.778 & -0.778 & -0.778 \\ 
  $\alpha_{75}$ & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0002 & 0.0002 & 0.0002 & 0.0002 \\ 
  $\alpha_{76}$ & -0.0005 & -0.0005 & -0.0005 & -0.0005 & -0.001 & -0.001 & -0.001 &  -0.001 \\ 
  $\alpha_{77}$ & 0.001 & 0.001 & 0.001 & 0.001 & 0.002 & 0.002  & 0.002  & 0.002  \\ 
  $\alpha_{78}$ & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0002 & 0.0002 & 0.0002 & 0.0002 \\ 
  $\alpha_{79}$ & 0.032 & 0.032 & 0.032 & 0.032 & 0.063 & 0.063 & 0.063 & 0.063 \\ 
  $\alpha_{80}$ & -0.316 & -0.316 & -0.316 & -0.316 & -0.633 & -0.633 & -0.633 & -0.633 \\ 
  $\alpha_{81}$ & 0.580 & 0.580 & 0.580 & 0.580 & 1.160 & 1.160 & 1.160 & 1.160 \\ 
  $\alpha_{82}$ & 0.057 & 0.057 & 0.057 & 0.057 & 0.114 & 0.114 & 0.114 &  0.114\\ 
  $\alpha_{83}$ & 0.012 & 0.012 & 0.012 &  0.012 & 0.024 & 0.024 & 0.024 & 0.024 \\ 
  $\alpha_{84}$ & 0.162 & 0.162 & 0.162 & 0.162 & 0.324 & 0.324 & 0.324 & 0.324 \\ 
  $\alpha_{85}$ & 1.310 & 1.310 & 1.310 & 1.310 & 2.620 & 2.620 & 2.620 & 2.620 \\ 
  $\alpha_{86}$ & 1.675 & 1.675 & 1.675 & 1.675 & 3.349 & 3.349 & 3.349 & 3.349 \\ 
  $\alpha_{87}$ & 0.113 & 0.113 & 0.113 & 0.113 & 0.226 & 0.226 & 0.226 & 0.226 \\ 
  $\alpha_{88}$ & 1.973 & 1.973 & 1.973 & 1.973 & 3.945 & 3.945 & 3.945 & 3.945  \\ 
  $\alpha_{89}$ & -0.934 & -0.934 & -0.934 & -0.934 & -1.868 & -1.868 & -1.868 & -1.868 \\ 
  $\alpha_{90}$ & 0.189 & 0.189 & 0.189 & 0.189 & 0.378 & 0.378 & 0.378 & 0.378 \\ 
  $\alpha_{91}$ & -0.255 & -0.255 & -0.255 & -0.255 & -0.510 & -0.510 & -0.510 & -0.510 \\ 
  $\alpha_{92}$ & -0.001 & -0.001 & -0.001 & -0.001 & -0.002 & -0.002 & -0.002 & -0.002 \\ 
  $\alpha_{93}$ & -0.433 & -0.433 & -0.433 & -0.433 & -0.865 & -0.865 & -0.865 & -0.865 \\ 
  $\alpha_{94}$ & 0.082 & 0.082 & 0.082 & 0.082 & 0.165 & 0.165 & 0.165 & 0.165 \\ 
  $\alpha_{95}$ & -0.404 & -0.404 & -0.404 & -0.404 & -0.808 & -0.808 & -0.808 & -0.808 \\ 
  $\alpha_{96}$ & 0.355 & 0.355 & 0.355 & 0.355 & 0.710 & 0.710 & 0.710 & 0.710 \\ 
   \hline
\end{tabular}
\begin{tabular}[t]{crrrr}
  \hline
Parameters & \multicolumn{4}{c}{\textbf{Simple-2}} \\
\cmidrule{2-5} & n=200 & n=500 & n=1000 & n=2000 \\
  \hline
  $\alpha_{0}$ & -0.585* & -0.585* & -0.585* & -0.585* \\ 
  $\alpha_{1}$ & -0.650 & -0.400 & -0.300 & -0.180 \\ 
  $\alpha_{2}$ & -0.131 & -0.131 & -0.131 & -0.131 \\ 
  $\alpha_{3}$ & -0.089 &  -0.089 &  -0.089 &   -0.089\\ 
  $\alpha_{4}$ & 0.011 & 0.011 & 0.011 & 0.011 \\ 
  $\alpha_{5}$ & 0.161 & 0.161 & 0.161 & 0.161 \\ 
  $\alpha_{6}$ & 0.285 & 0.285 & 0.285 & 0.285 \\ 
  $\alpha_{7}$ & 0.321 & 0.321 & 0.321 & 0.321 \\ 
  $\alpha_{8}$ & -0.164 & -0.164 & -0.164 &  -0.164 \\ 
  $\alpha_{9}$ & -0.005 & -0.005 & -0.005 & -0.005 \\ 
  $\alpha_{10}$ & -0.203 & -0.203 & -0.203 & -0.203 \\ 
  $\alpha_{11}$ & 0.210 & 0.210 & 0.210 & 0.210 \\ 
  $\alpha_{12}$ & 0.0001 & 0.0001 & 0.0001 &  0.0001 \\ 
  $\alpha_{13}$ & 0.020 & 0.020 & 0.020 &  0.020\\ 
  $\alpha_{14}$ & 0.005 & 0.005 & 0.005 &  0.005\\ 
  $\alpha_{15}$ & 0.151 & 0.151 & 0.151 & 0.151 \\ 
  $\alpha_{16}$ & -0.006 & -0.006 & -0.006 & -0.006 \\ 
  $\alpha_{17}$ & 0.240 & 0.240 & 0.240 &  0.240\\ 
  $\alpha_{18}$ & -0.057 & -0.057 & -0.057 & -0.057 \\ 
  $\alpha_{19}$ & 0.521 & 0.521 & 0.521 & 0.521 \\ 
  $\alpha_{20}$ & -1.307 & -1.307 & -1.307 & -1.307 \\ 
  $\alpha_{21}$ & -0.510 & -0.510 & -0.510 &  -0.510\\ 
  $\alpha_{22}$ & -4.193 &  -4.193 &  -4.193 &  -4.193 \\ 
  $\alpha_{23}$ & 1.576 & 1.576 & 1.576 & 1.576 \\ 
  $\alpha_{24}$ & -8.678 & -8.678 & -8.678 & -8.678 \\ 
  $\alpha_{25}$ & 4.183 & 4.183 & 4.183 & 4.183 \\ 
  $\alpha_{26}$ & -4.151 & -4.151 & -4.151 & -4.151 \\ 
  $\alpha_{27}$ & 0.148 & 0.148  & 0.148  & 0.148  \\ 
  $\alpha_{28}$ & 0.035 & 0.035 & 0.035 & 0.035 \\ 
  $\alpha_{29}$ & 0.977 & 0.977 & 0.977 & 0.977 \\ 
  $\alpha_{30}$ & -0.249 & -0.249  & -0.249  &  -0.249 \\ 
  $\alpha_{31}$ & -3.932 & -3.932 & -3.932 &  -3.932\\
  $\alpha_{32}$ & 0.574 & 0.574 & 0.574 & 0.574 \\ 
  $\alpha_{33}$ & -0.367 & -0.367 & -0.367 & -0.367 \\ 
  $\alpha_{34}$ & -18.918 & -18.918  & -18.918  &  -18.918 \\ 
  $\alpha_{35}$ & 0.851 & 0.851 & 0.851 & 0.851 \\ 
  $\alpha_{36}$ & 1.371 & 1.371 & 1.371 & 1.371 \\ 
  $\alpha_{37}$ & 5.427 & 5.427 & 5.427 & 5.427 \\ 
  $\alpha_{38}$ & -0.804 & -0.804 & -0.804 & -0.804 \\ 
  $\alpha_{39}$ & -0.277 & -0.277 & -0.277 & -0.277  \\ 
  $\alpha_{40}$ & 0.371 & 0.371 & 0.371 & 0.371 \\ 
  $\alpha_{41}$ & 13.497 & 13.497 & 13.497 & 13.497 \\ 
  $\alpha_{42}$ & 8.655 & 8.655 & 8.655 & 8.655 \\ 
  $\alpha_{43}$ & -3.056 & -3.056 & -3.056 & -3.056 \\ 
  $\alpha_{44}$ & 7.012 & 7.012 & 7.012 & 7.012 \\
           \hline
        \end{tabular}
  \begin{tabular}[t]{cr}
  \hline
Parameters & \multicolumn{1}{c}{\textbf{Simple-2}} \\
\cmidrule{2-2} & All n \\
\hline
  $\alpha_{45}$ & 0.714 \\ 
 $\alpha_{46}$ & -0.364 \\ 
  $\alpha_{47}$ & 1.952 \\ 
  $\alpha_{48}$ & 1.335 \\ 
  $\alpha_{49}$ & -3.255 \\ 
  $\alpha_{50}$ & -0.130 \\ 
  $\alpha_{51}$ & 2.139 \\ 
  $\alpha_{52}$ & -29.682 \\ 
  $\alpha_{53}$ & 56.226 \\ 
  $\alpha_{54}$ & -56.620 \\ 
  $\alpha_{55}$ & 77.082 \\ 
  $\alpha_{56}$ & 0.020 \\ 
  $\alpha_{57}$ & 1.921 \\ 
  $\alpha_{58}$ & 95.457 \\  
  $\alpha_{59}$ & -104.288 \\ 
  $\alpha_{60}$ & -75.338 \\ 
  $\alpha_{61}$ & 81.208 \\ 
  $\alpha_{62}$ & -54.754 \\ 
  $\alpha_{63}$ & -59.246 \\  
  $\alpha_{64}$ & -1.987 \\ 
  $\alpha_{65}$ & -55.721 \\ 
  $\alpha_{66}$ & 79.113 \\ 
  $\alpha_{67}$ & 40.556 \\ 
  $\alpha_{68}$ & -43.555 \\ 
  $\alpha_{69}$ & 20.110 \\ 
  $\alpha_{70}$ & 18.066 \\ 
  $\alpha_{71}$ & -0.041 \\  
  $\alpha_{72}$ & -0.069 \\ 
  $\alpha_{73}$ & 0.866 \\  
  $\alpha_{74}$ & 0.238 \\ 
  $\alpha_{75}$ & -0.069 \\  
  $\alpha_{76}$ & -0.215 \\ 
  $\alpha_{77}$ & 0.119 \\  
  $\alpha_{78}$ & 0.106 \\ 
  $\alpha_{79}$ & 0.100 \\ 
  $\alpha_{80}$ & -0.294 \\ 
  $\alpha_{81}$ & 1.022 \\ 
  $\alpha_{82}$ & -0.352 \\ 
  $\alpha_{83}$ & -0.019 \\ 
  $\alpha_{84}$ & -0.042 \\ 
  $\alpha_{85}$ & 0.021 \\ 
  $\alpha_{86}$ & -0.065 \\ 
  $\alpha_{87}$ & -0.104 \\ 
  $\alpha_{88}$ & -0.013 \\ 
  $\alpha_{89}$ & -0.050 \\ 
  \hline
\end{tabular}
\begin{tabular}[t]{crrrr}
  \hline
Parameters & \multicolumn{4}{c}{\textbf{Complex-2}} \\
\cmidrule{2-5} & n=200 & n=500 & n=1000 & n=2000 \\
  \hline
  $\alpha_{0}$ & 55.665* & 55.665* & 55.665* & 55.665* \\ 
  $\alpha_{1}$ & 1.700 & 0.200 & -1.400 & -1.600 \\ 
  $\alpha_{2}$ & 9.642 &  9.642 &  9.642 &  9.642 \\ 
  $\alpha_{3}$ & -4.643 & -4.643 & -4.643 &  -4.643\\ 
  $\alpha_{4}$ & 0.764 & 0.764 & 0.764 & 0.764 \\ 
  $\alpha_{5}$ & 2.521 & 2.521 & 2.521 & 2.521 \\ 
  $\alpha_{6}$ & 0.454 & 0.454 & 0.454 & 0.454 \\ 
  $\alpha_{7}$ & 3.355 & 3.355 & 3.355 & 3.355 \\ 
  $\alpha_{8}$ & -4.917 & -4.917 & -4.917 & -4.917 \\ 
  $\alpha_{9}$ & -1.211 & -1.211 & -1.211 & -1.211 \\ 
  $\alpha_{10}$ & -1.952 & -1.952 & -1.952 & -1.952 \\ 
  $\alpha_{11}$ & 9.045 & 9.045 & 9.045 & 9.045 \\ 
  $\alpha_{12}$ & -0.010 & -0.010 & -0.010 & -0.010 \\ 
  $\alpha_{13}$ & -4.966 & -4.966 & -4.966 & -4.966 \\ 
  $\alpha_{14}$ & 0.451 & 0.451 & 0.451 & 0.451 \\ 
  $\alpha_{15}$ & -22.933 & -22.933 & -22.933 & -22.933 \\ 
  $\alpha_{16}$ & -2.863 & -2.863 & -2.863 & -2.863 \\ 
  $\alpha_{17}$ & -0.016 & -0.016 & -0.016 & -0.016 \\ 
  $\alpha_{18}$ & 1.584 & 1.584 & 1.584 & 1.584 \\ 
  $\alpha_{19}$ & 1.465 & 1.465 & 1.465 & 1.465 \\ 
  $\alpha_{20}$ & -15.020 & -15.020 & -15.020 & -15.020 \\ 
  $\alpha_{21}$ & -0.803 & -0.803 & -0.803 & -0.803 \\ 
  $\alpha_{22}$ & -13.349 & -13.349 & -13.349 & -13.349 \\ 
  $\alpha_{23}$ & 21.569 & 21.569 & 21.569 & 21.569 \\ 
  $\alpha_{24}$ & -7.010 & -7.010 & -7.010 & -7.010 \\ 
  $\alpha_{25}$ & 23.803 & 23.803 & 23.803 & 23.803 \\ 
  $\alpha_{26}$ & -11.156 & -11.156 & -11.156 & -11.156 \\ 
  $\alpha_{27}$ & 0.761 & 0.761 & 0.761 & 0.761 \\ 
  $\alpha_{28}$ & 0.727 & 0.727 & 0.727 & 0.727 \\ 
  $\alpha_{29}$ & 7.192 & 7.192 & 7.192 & 7.192 \\ 
  $\alpha_{30}$ & -9.265 & -9.265 & -9.265 & -9.265 \\ 
  $\alpha_{31}$ & -15.571 & -15.571 & -15.571 & -15.571  \\ 
  $\alpha_{32}$ & -2.696 & -2.696 & -2.696  & -2.696  \\ 
  $\alpha_{33}$ & -5.727 & -5.727 & -5.727 & -5.727 \\ 
  $\alpha_{34}$ & -40.120 & -40.120 & -40.120 & -40.120 \\ 
  $\alpha_{35}$ & 14.078 & 14.078 & 14.078 & 14.078  \\ 
  $\alpha_{36}$ & -10.979 & -10.979 & -10.979 & -10.979 \\ 
  $\alpha_{37}$ & -14.151 & -14.151 & -14.151 & -14.151  \\ 
  $\alpha_{38}$ & 5.281 & 5.281 & 5.281 &  5.281\\ 
  $\alpha_{39}$ & -6.229 & -6.229 & -6.229 &  -6.229\\ 
  $\alpha_{40}$ & 0.688 & 0.688 & 0.688 & 0.688 \\ 
  $\alpha_{41}$ & 17.165 & 17.165 & 17.165 &  17.165\\ 
  $\alpha_{42}$ & 16.123 & 16.123 & 16.123 &  16.123\\ 
    \hline
        \end{tabular}
  \begin{tabular}[t]{cr}
  \hline
Parameters & \multicolumn{1}{c}{\textbf{Complex-2}} \\
\cmidrule{2-2} & All n \\
  \hline
  $\alpha_{43}$ & -8.769  \\ 
  $\alpha_{44}$ & 29.406 \\ 
  $\alpha_{45}$ & 0.908   \\ 
  $\alpha_{46}$ & 0.336  \\ 
  $\alpha_{47}$ & 8.362  \\ 
  $\alpha_{48}$ & 3.739 \\ 
  $\alpha_{49}$ & -1.080 \\ 
  $\alpha_{50}$ & 0.449 \\ 
  $\alpha_{51}$ & -11.492 \\ 
  $\alpha_{52}$ & 77.843  \\ 
  $\alpha_{53}$ & -141.213 \\ 
  $\alpha_{54}$ & 145.671 \\ 
  $\alpha_{55}$ & 9.983 \\ 
  $\alpha_{56}$ & -1.103 \\ 
  $\alpha_{57}$ & 15.394 \\ 
  $\alpha_{58}$ & 561.710 \\ 
  $\alpha_{59}$ & -579.619 \\ 
  $\alpha_{60}$ & -244.248 \\ 
  $\alpha_{61}$ & 134.083 \\ 
  $\alpha_{62}$ & 42.367 \\ 
  $\alpha_{63}$ & -73.747 \\ 
  $\alpha_{64}$ & -13.347 \\ 
  $\alpha_{65}$ & -332.314 \\ 
  $\alpha_{66}$ & 436.301 \\ 
  $\alpha_{67}$ & 136.267 \\ 
  $\alpha_{68}$ & -76.090 \\ 
  $\alpha_{69}$ & -20.368 \\ 
  $\alpha_{70}$ & 21.325 \\ 
  $\alpha_{71}$ & 0.385 \\ 
  $\alpha_{72}$ & 0.870 \\ 
  $\alpha_{73}$ & -6.663 \\ 
  $\alpha_{74}$ & -0.069 \\ 
  $\alpha_{75}$ & -0.435 \\ 
  $\alpha_{76}$ & 0.860 \\ 
  $\alpha_{77}$ & 0.278 \\ 
  $\alpha_{78}$ & -1.344 \\ 
  $\alpha_{79}$ & 0.656 \\ 
  $\alpha_{80}$ & -1.360 \\ 
  $\alpha_{81}$ & 6.218 \\ 
  $\alpha_{82}$ & -2.228 \\ 
  $\alpha_{83}$ & -0.207 \\ 
  $\alpha_{84}$ & -0.179 \\  
  $\alpha_{85}$ & -2.158 \\ 
    \hline
        \end{tabular}
  \begin{tabular}[t]{cr}
  \hline
Parameters & \multicolumn{1}{c}{\textbf{Complex-2}} \\
\cmidrule{2-2} & All n \\
\hline
  $\alpha_{86}$ & -0.270 \\
  $\alpha_{87}$ & 0.646 \\
  $\alpha_{88}$ & -0.534 \\
  $\alpha_{89}$ & -0.122 \\
  $\alpha_{90}$ & 0.0001 \\
  $\alpha_{91}$ & -0.0002 \\ 
  $\alpha_{92}$ & -0.121 \\
  $\alpha_{93}$ & -0.386 \\
  $\alpha_{94}$ & -0.137 \\
  $\alpha_{95}$ & 0.175 \\
  $\alpha_{96}$ & 0.407 \\
  $\alpha_{97}$ & 0.558 \\
  $\alpha_{98}$ & -0.870 \\
  $\alpha_{99}$ & -0.389 \\
  $\alpha_{100}$ & -0.250 \\
  $\alpha_{101}$ & 0.665 \\
  $\alpha_{102}$ & 0.045 \\ 
  $\alpha_{103}$ & 0.674 \\
  $\alpha_{104}$ & -0.450 \\
  $\alpha_{105}$ & 3.542 \\
  $\alpha_{106}$ & -4.306 \\ 
  $\alpha_{107}$ & 1.092 \\
  $\alpha_{108}$ & -0.639 \\
  $\alpha_{109}$ & 0.551 \\
  $\alpha_{110}$ & -0.134 \\
  $\alpha_{111}$ & 4.600 \\
  $\alpha_{112}$ & -4.973 \\
  $\alpha_{113}$ & 1.400 \\
  $\alpha_{114}$ & -1.605 \\
  $\alpha_{115}$ & -18.815 \\
  $\alpha_{116}$ & 6.464 \\
  $\alpha_{117}$ & 0.768 \\
  $\alpha_{118}$ & 17.957 \\
  $\alpha_{119}$ & -4.810 \\
  $\alpha_{120}$ & -0.189 \\
  $\alpha_{121}$ & 0.116 \\
  $\alpha_{122}$ & 0.217 \\
  $\alpha_{123}$ & -4.262 \\
  $\alpha_{124}$ & 4.484 \\
  $\alpha_{125}$ & 0.179 \\
  $\alpha_{126}$ & -0.463 \\
  $\alpha_{127}$ & 0.210 \\
  $\alpha_{128}$ & -0.653 \\
   \hline
\end{tabular}
\begin{tabular}[t]{lr}
  \hline
Parameters & \multicolumn{1}{c}{\textbf{Complex-2}} \\
\cmidrule{2-2} & All n \\
  \hline
  $\alpha_{129}$ & -0.019 \\ 
  $\alpha_{130}$ & 0.273 \\ 
  $\alpha_{131}$ & 0.089 \\ 
  $\alpha_{132}$ & -0.673 \\ 
  $\alpha_{133}$ & 0.330 \\ 
  $\alpha_{134}$ & -0.032 \\ 
  $\alpha_{135}$ & -3.182 \\ 
  $\alpha_{136}$ & -0.037 \\ 
  $\alpha_{137}$ & 0.038 \\ 
  $\alpha_{138}$ & 2.075 \\  
  $\alpha_{139}$ & 0.042 \\ 
  $\alpha_{140}$ & -0.026 \\  
  $\alpha_{141}$ & -0.009 \\ 
  $\alpha_{142}$ & 0.0001 \\ 
  $\alpha_{143}$ & 1.273 \\ 
  $\alpha_{144}$ & 0.093 \\ 
  $\alpha_{145}$ & -0.061 \\ 
  $\alpha_{146}$ & 0.005 \\ 
  $\alpha_{147}$ & -0.025 \\ 
  $\alpha_{148}$ & 0.002 \\ 
  $\alpha_{149}$ & -0.002 \\ 
  $\alpha_{150}$ & 0.001 \\ 
  $\alpha_{151}$ & 0.002 \\ 
  $\alpha_{152}$ & 0.056 \\ 
  $\alpha_{153}$ & -0.040 \\ 
  $\alpha_{154}$ & 0.049 \\ 
  $\alpha_{155}$ & 0.0001 \\ 
  $\alpha_{156}$ & -0.001 \\ 
  $\alpha_{157}$ & 0.049 \\ 
  $\alpha_{158}$ & 0.007 \\ 
  $\alpha_{159}$ & -1.273 \\ 
  $\alpha_{160}$ & 0.0001 \\ 
  $\alpha_{161}$ & -0.006 \\  
  $\alpha_{162}$ & -0.082 \\ 
  $\alpha_{163}$ & -0.034 \\ 
  $\alpha_{164}$ & 0.036  \\ 
  $\alpha_{165}$ & -3.915 \\ 
  $\alpha_{166}$ & 2.134 \\ 
  $\alpha_{167}$ & 1.643 \\ 
  $\alpha_{168}$ & 0.063 \\ 
  $\alpha_{169}$ & -0.082 \\ 
  $\alpha_{170}$ & -0.930 \\ 
  $\alpha_{171}$ & 0.303 \\ 
  $\alpha_{172}$ & -0.002 \\
      \hline
  \end{tabular}
  \begin{tabular}[t]{lc}
  \hline
Parameters & \multicolumn{1}{c}{\textbf{Complex-2}} \\
\cmidrule{2-2} & All n \\
  \hline
  $\alpha_{173}$ & -0.003 \\ 
  $\alpha_{174}$ & -0.466 \\  
  $\alpha_{175}$ & 1.204 \\ 
  $\alpha_{176}$ & 0.077 \\ 
  $\alpha_{177}$ & 0.083 \\ 
  $\alpha_{178}$ & -1.889 \\ 
  $\alpha_{179}$ & -1.461 \\ 
  $\alpha_{180}$ & 1.472 \\ 
  $\alpha_{181}$ & 1.764 \\ 
  $\alpha_{182}$ & -0.044 \\ 
  $\alpha_{183}$ & -0.051 \\ 
  $\alpha_{184}$ & -0.012 \\ 
  $\alpha_{185}$ & 0.048 \\ 
  $\alpha_{186}$ & 0.0001 \\ 
  $\alpha_{187}$ & -0.033 \\ 
  $\alpha_{188}$ & -0.003 \\ 
  $\alpha_{189}$ & -0.040 \\ 
  $\alpha_{190}$ & 0.088 \\ 
  $\alpha_{191}$ & -4.076 \\  
  $\alpha_{192}$ & -0.121 \\ 
  $\alpha_{193}$ & 0.736 \\ 
  $\alpha_{194}$ & -0.005 \\ 
  $\alpha_{195}$ & 1.750 \\ 
  $\alpha_{196}$ & -0.036 \\ 
  $\alpha_{197}$ & -1.473 \\ 
  $\alpha_{198}$ & -1.068 \\ 
  $\alpha_{199}$ & -0.154 \\ 
  $\alpha_{200}$ & -0.989 \\ 
  $\alpha_{201}$ & 0.001 \\ 
  $\alpha_{202}$ & 0.505 \\ 
  $\alpha_{203}$ & 0.025 \\ 
  $\alpha_{204}$ & 2.341 \\ 
  $\alpha_{205}$ & -0.796 \\ 
  $\alpha_{206}$ & 0.180 \\ 
  $\alpha_{207}$ & 0.0001 \\ 
  $\alpha_{208}$ & 0.119 \\ 
  $\alpha_{209}$ & 0.008 \\ 
  $\alpha_{210}$ & 0.119 \\ 
  $\alpha_{211}$ & 0.087 \\ 
  $\alpha_{212}$ & 0.0001 \\ 
  $\alpha_{213}$ & -1.170 \\ 
  $\alpha_{214}$ & -0.032 \\ 
  $\alpha_{215}$ & 2.262 \\ 
  $\alpha_{216}$ & -0.051 \\
    \hline
    \end{tabular}
  \begin{tabular}[t]{lc}
  \hline
Parameters & \multicolumn{1}{c}{\textbf{Complex-2}} \\
\cmidrule{2-2} & All n \\
  \hline
  $\alpha_{217}$ & 0.0001 \\ 
  $\alpha_{218}$ & 0.0001 \\ 
  $\alpha_{219}$ & 0.003 \\ 
  $\alpha_{220}$ & -0.0005 \\ 
  $\alpha_{221}$ & -0.059 \\ 
  $\alpha_{222}$ & 0.777 \\ 
  $\alpha_{223}$ & -0.037 \\ 
  $\alpha_{224}$ & 2.530 \\ 
  $\alpha_{225}$ & 1.118 \\ 
  $\alpha_{226}$ & -1.766 \\  
  $\alpha_{227}$ & 1.109 \\ 
  $\alpha_{228}$ & 0.014 \\ 
  $\alpha_{229}$ & 9.805 \\ 
  $\alpha_{230}$ & 2.544 \\ 
  $\alpha_{231}$ & -2.017 \\ 
  $\alpha_{232}$ & -2.290 \\ 
  $\alpha_{233}$ & -13.214 \\ 
  $\alpha_{234}$ & 15.207 \\ 
  $\alpha_{235}$ & 1.587 \\ 
  $\alpha_{236}$ & -11.014 \\ 
  $\alpha_{237}$ & -0.537 \\ 
  $\alpha_{238}$ & -0.181 \\ 
  $\alpha_{239}$ & -0.979 \\ 
  $\alpha_{240}$ & -1.690 \\ 
  $\alpha_{241}$ & -0.168 \\ 
   \hline
\end{tabular}
\begin{tabular}{l c c}
\textbf{Learner Library} & & \\ \hline

\textbf{a. Parametric (GLM) Library:} & 
\multirow{6}{*}{%
  \begin{tabular}{@{}c l@{}}
  \(\left.\vphantom{
    \begin{array}{l}
      \\ \\ \\ \\ \\ \\ \\ \\
    \end{array}
  }\right\}\) & \textbf{(1) Reduced Library (a and b)}
  \end{tabular}
} 
& 
\multirow{14}{*}{%
  \begin{tabular}{@{}c l@{}}
  \(\left.\vphantom{
    \begin{array}{l}
      \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\
    \end{array}
  }\right\}\) & \textbf{(2) Full Library (a, b and c)}
  \end{tabular}

==> (inline-3) <==
\begin{tabular}{ccccccccccccccc}
  \hline
Method & CF & Mechanism & Bias & \makecell{Bias \\ (MCSE)} & RelBias & EmpSE & \makecell{EmpSE \\ (MCSE)} & ModSE & \makecell{ModSE \\ (MCSE)} & RelModSE & \makecell{RelModSE \\ (MCSE)} & CP & \makecell{CP \\ (MCSE)} \\ 
  \hline
AIPW & No CF & {} & 0.0116 & 0.009 & 2.573 & 0.4070 & 0.006 & 0.42 & 0.00010 & 2.17 & 1.62 & 91.07 & 0.0064 \\
  TMLE & No CF & {}  & -0.0009 & 0.004 & -0.194 & 0.1760 & 0.003 & 0.15 & 0.00010 & -14.00 & 1.36 & 90.85 & 0.0064 \\ 
  AIPW & 2-folds & {}  & 0.0039 & 0.023 & 0.875 & 0.9950 & 0.016 & 1.17 & 0.00020 & 17.21 & 1.88 & 94.64 & 0.0051 \\ 
  TMLE & 2-folds & Simple-1 & 0.0038 & 0.005 & 0.847 & 0.2260 & 0.004 & 0.22 & 0.00010 & -2.28 & 1.54 & 95.05 & 0.0048 \\ 
  AIPW & 5-folds & {} & 0.0033 & 0.017 & 0.734 & 0.7690 & 0.012 & 0.81 & 0.00020 & 5.17 & 1.69 & 95.66 & 0.0046 \\ 
  TMLE & 5-folds & {} & 0.0014 & 0.004 & 0.309 & 0.1880 & 0.003 & 0.19 & \makecell{\textless 0.0001} & 2.33 & 1.62 & 95.45 & 0.0047 \\ 
  AIPW & 10-folds & {} & 0.0121 & 0.014 & 2.685 & 0.6360 & 0.010 & 0.73 & 0.00010 & 14.33 & 1.84 & 95.67 & 0.0046 \\ 
  TMLE & 10-folds & {} & 0.0020 & 0.004 & 0.451 & 0.1830 & 0.003 & 0.19 & \makecell{\textless 0.0001}& 2.77 & 1.62 & 95.85 & 0.0045 \\ 
  \hline
  AIPW & No CF & {} & -0.0790 & 0.010 & -8.316 & 0.4470 & 0.007 & 0.33 & 0.00020 & -26.59 & 1.16 & 85.69 & 0.0078 \\ 
  TMLE & No CF & {} & -0.0862 & 0.008 & -9.074 & 0.3570 & 0.006 & 0.27 & 0.00010 & -25.03 & 1.19 & 85.45 & 0.0079 \\ 
  AIPW & 2-folds & {} & -0.0805 & 0.015 & -8.470 & 0.6870 & 0.011 & 0.62 & 0.00020 & -10.23 & 1.42 & 92.27 & 0.0060 \\ 
  TMLE & 2-folds & Complex-1a & -0.0892 & 0.012 & -9.385 & 0.5250 & 0.008 & 0.49 & 0.00010 & -5.76 & 1.49 & 93.75 & 0.0054 \\ 
  AIPW & 5-folds & {} & -0.0678 & 0.015 & -7.136 & 0.6550 & 0.010 & 0.61 & 0.00020 & -6.89 & 1.49 & 94.51 & 0.0051 \\ 
  TMLE & 5-folds & {} & -0.0718 & 0.009 & -7.562 & 0.4170 & 0.007 & 0.42 & 0.00010 & 1.59 & 1.61 & 94.25 & 0.0052 \\ 
  AIPW & 10-folds & {} & -0.0632 & 0.014 & -6.653 & 0.6350 & 0.010 & 0.70 & 0.00010 & 10.15 & 1.77 & 95.31 & 0.0048 \\ 
  TMLE & 10-folds & {} & -0.0767 & 0.009 & -8.077 & 0.3960 & 0.006 & 0.41 & 0.00010 & 3.02 & 1.63 & 94.85 & 0.0049 \\ 
  \hline
  AIPW & No CF & {} & -0.1520 & 0.017 & -8.943 & 0.7550 & 0.012 & 0.56 & 0.00030 & -25.36 & 1.18 & 82.79 & 0.0085 \\ 
  TMLE & No CF & {} & -0.1714 & 0.015 & -10.081 & 0.6770 & 0.011 & 0.50 & 0.00020 & -26.43 & 1.16 & 82.75 & 0.0084 \\ 
  AIPW & 2-folds & {} & -0.1671 & 0.026 & -9.829 & 1.1600 & 0.018 & 1.02 & 0.00030 & -12.17 & 1.39 & 92.06 & 0.0061 \\ 
  TMLE & 2-folds & Complex-1b & -0.1915 & 0.022 & -11.265 & 1.0020 & 0.016 & 0.93 & 0.00030 & -6.91 & 1.47 & 92.55 & 0.0059 \\ 
  AIPW & 5-folds & {} & -0.1331 & 0.022 & -7.827 & 0.9800 & 0.016 & 0.97 & 0.00030 & -0.79 & 1.59 & 93.05 & 0.0057 \\ 
  TMLE & 5-folds & {} & -0.1601 & 0.018 & -9.418 & 0.8260 & 0.013 & 0.80 & 0.00020 & -2.58 & 1.54 & 93.60 & 0.0055 \\ 
  AIPW & 10-folds & {} & -0.1912 & 0.023 & -11.248 & 1.0340 & 0.017 & 1.01 & 0.00030 & -2.06 & 1.57 & 93.90 & 0.0054 \\ 
  TMLE & 10-folds & {} & -0.1767 & 0.017 & -10.394 & 0.7670 & 0.012 & 0.76 & 0.00020 & -0.65 & 1.57 & 94.00 & 0.0053 \\
  \hline
  AIPW & No CF & {} & 0.1486 & 0.017 & -22.792 & 0.7470 & 0.012 & 0.30 & 0.00050 & -59.95 & 0.64 & 57.31 & 0.0111 \\ 
  TMLE & No CF & {} & 0.1682 & 0.008 & -25.800 & 0.3380 & 0.005 & 0.12 & 0.00020 & -64.00 & 0.57 & 56.65 & 0.0111 \\ 
  AIPW & 2-folds & {} & 0.1840 & 0.031 & -28.230 & 1.3670 & 0.022 & 1.34 & 0.00040 & -1.94 & 1.58 & 89.19 & 0.0071 \\ 
  TMLE & 2-folds & Simple-2 & 0.1845 & 0.011 & -28.306 & 0.4740 & 0.007 & 0.38 & 0.00010 & -18.83 & 1.28 & 86.15 & 0.0077 \\ 
  AIPW & 5-folds & {} & 0.1484 & 0.025 & -22.767 & 1.1090 & 0.018 & 1.15 & 0.00030 & 3.90 & 1.66 & 89.86 & 0.0068 \\ 
  TMLE & 5-folds & {} & 0.1532 & 0.009 & -23.499 & 0.3970 & 0.006 & 0.32 & 0.00010 & -19.97 & 1.27 & 85.55 & 0.0079 \\ 
  AIPW & 10-folds & {} & 0.1389 & 0.029 & -21.316 & 1.2800 & 0.021 & 1.20 & 0.00040 & -6.02 & 1.51 & 90.20 & 0.0068 \\ 
  TMLE & 10-folds & {} & 0.1419 & 0.008 & -21.774 & 0.3720 & 0.006 & 0.31 & 0.00010 & -16.81 & 1.32 & 86.40 & 0.0077 \\
  \hline
  AIPW & No CF & {} & -0.0607 & 0.089 & -1.195 & 2.7160 & 0.063 & 1.69 & 0.00230 & -37.84 & 1.44 & 72.93 & 0.0146 \\ 
  TMLE & No CF & {} & -0.1613 & 0.090 & -3.175 & 2.7390 & 0.064 & 1.72 & 0.00240 & -37.33 & 1.46 & 72.87 & 0.0146 \\ 
  AIPW & 2-folds & {} & -0.9666 & 0.125 & -19.027 & 3.5530 & 0.088 & 4.24 & 0.00180 & 19.23 & 2.96 & 96.55 & 0.0064 \\ 
  TMLE & 2-folds & Complex-2 & -0.6931 & 0.113 & -13.644 & 3.2730 & 0.080 & 3.99 & 0.00160 & 21.84 & 2.97 & 97.51 & 0.0054 \\ 
  AIPW & 5-folds & {} & -0.7926 & 0.121 & -15.602 & 3.4770 & 0.085 & 4.16 & 0.00170 & 19.53 & 2.93 & 96.39 & 0.0065 \\ 
  TMLE & 5-folds & {} & -0.6946 & 0.114 & -13.673 & 3.3100 & 0.081 & 3.85 & 0.00170 & 16.25 & 2.84 & 96.54 & 0.0063 \\ 
  AIPW & 10-folds & {} & -0.6442 & 0.121 & -12.681 & 3.5040 & 0.085 & 4.07 & 0.00180 & 16.12 & 2.83 & 95.97 & 0.0068 \\ 
  TMLE & 10-folds & {} & -0.7034 & 0.120 & -13.847 & 3.4910 & 0.085 & 3.79 & 0.00190 & 8.52 & 2.64 & 95.76 & 0.0069 \\ 
   \hline
\end{tabular}
\begin{tabular}{ccccccccccccccc}
  \hline
Method & CF & Mechanism & Bias & \makecell{Bias \\ (MCSE)} & RelBias & EmpSE & \makecell{EmpSE \\ (MCSE)} & ModSE & \makecell{ModSE \\ (MCSE)} & RelModSE & \makecell{RelModSE \\ (MCSE)} & CP & \makecell{CP \\ (MCSE)} \\ 
  \hline
  AIPW & No CF & {} & 0.0160 & 0.007 & 3.548 & 0.3210 & 0.005 & 0.25 & 0.00010 & -23.49 & 1.21 & 83.41 & 0.0083 \\ 
  TMLE & No CF & {} & 0.0016 & 0.004 & 0.346 & 0.1760 & 0.003 & 0.13 & 0.00010 & -25.61 & 1.18 & 83.35 & 0.0083 \\ 
  AIPW & 2-folds & {} & -0.0080 & 0.017 & -1.784 & 0.7460 & 0.012 & 0.84 & 0.00020 & 12.22 & 1.79 & 95.05 & 0.0049 \\ 
  TMLE & 2-folds & Simple-1 & -0.0009 & 0.005 & -0.195 & 0.2250 & 0.004 & 0.24 & 0.00010 & 8.78 & 1.72 & 96.30 & 0.0042 \\ 
  AIPW & 5-folds & {} & -0.0211 & 0.015 & -4.694 & 0.6710 & 0.011 & 0.67 & 0.00020 & -0.05 & 1.60 & 95.96 & 0.0045 \\ 
  TMLE & 5-folds & {} & 0.0008 & 0.004 & 0.176 & 0.1920 & 0.003 & 0.21 & \makecell{\textless 0.0001}& 9.74 & 1.74 & 96.45 & 0.0041 \\ 
  AIPW & 10-folds & {} & 0.0143 & 0.013 & 3.187 & 0.5750 & 0.009 & 0.65 & 0.00010 & 12.80 & 1.80 & 96.73 & 0.0040 \\ 
  TMLE & 10-folds & {} & 0.0020 & 0.004 & 0.441 & 0.1890 & 0.003 & 0.20 & \makecell{\textless 0.0001}& 8.35 & 1.71 & 96.55 & 0.0041 \\ 
  \hline
  AIPW & No CF & {} & -0.1319 & 0.009 & -13.882 & 0.4150 & 0.007 & 0.26 & 0.00020 & -38.08 & 0.98 & 77.84 & 0.0093 \\ 
  TMLE & No CF & {} & -0.1343 & 0.008 & -14.135 & 0.3570 & 0.006 & 0.24 & 0.00010 & -33.34 & 1.05 & 77.55 & 0.0093 \\ 
  AIPW & 2-folds & {} & -0.1100 & 0.016 & -11.579 & 0.6980 & 0.011 & 0.62 & 0.00020 & -10.38 & 1.42 & 92.86 & 0.0058 \\ 
  TMLE & 2-folds & Complex-1a & -0.1327 & 0.012 & -13.971 & 0.5430 & 0.009 & 0.57 & 0.00010 & 5.50 & 1.67 & 94.35 & 0.0052 \\ 
  AIPW & 5-folds & {} & -0.0929 & 0.013 & -9.779 & 0.5930 & 0.009 & 0.62 & 0.00010 & 3.90 & 1.66 & 95.41 & 0.0047 \\ 
  TMLE & 5-folds & {} & -0.1123 & 0.009 & -11.825 & 0.4200 & 0.007 & 0.47 & 0.00010 & 10.97 & 1.75 & 95.65 & 0.0046 \\ 
  AIPW & 10-folds & {} & -0.1159 & 0.016 & -12.198 & 0.6870 & 0.011 & 0.78 & 0.00020 & 14.19 & 1.83 & 95.38 & 0.0048 \\
  \hline
  TMLE & 10-folds & {} & -0.1152 & 0.009 & -12.121 & 0.3960 & 0.006 & 0.44 & 0.00010 & 12.26 & 1.78 & 95.30 & 0.0047 \\ 
  AIPW & No CF & {} & -0.2576 & 0.017 & -15.156 & 0.7510 & 0.012 & 0.54 & 0.00030 & -28.78 & 1.13 & 76.49 & 0.0095 \\ 
  TMLE & No CF & {} & -0.2561 & 0.015 & -15.064 & 0.6730 & 0.011 & 0.45 & 0.00020 & -32.70 & 1.06 & 76.09 & 0.0095 \\ 
  AIPW & 2-folds & {} & -0.2588 & 0.032 & -15.225 & 1.4320 & 0.023 & 1.21 & 0.00040 & -15.48 & 1.34 & 91.70 & 0.0062 \\ 
  TMLE & 2-folds & Complex-1b & -0.2859 & 0.024 & -16.816 & 1.0610 & 0.017 & 1.13 & 0.00030 & 6.06 & 1.68 & 94.00 & 0.0053 \\ 
  AIPW & 5-folds & {} & -0.2090 & 0.024 & -12.293 & 1.0410 & 0.017 & 1.05 & 0.00030 & 0.81 & 1.61 & 94.24 & 0.0053 \\ 
  TMLE & 5-folds & {} & -0.2359 & 0.018 & -13.876 & 0.8210 & 0.013 & 0.89 & 0.00020 & 8.73 & 1.72 & 94.90 & 0.0049 \\ 
  AIPW & 10-folds & {} & -0.2395 & 0.023 & -14.090 & 1.0090 & 0.016 & 1.04 & 0.00030 & 2.67 & 1.64 & 94.56 & 0.0051 \\ 
  TMLE & 10-folds & {} & -0.2392 & 0.017 & -14.068 & 0.7630 & 0.012 & 0.82 & 0.00020 & 8.02 & 1.71 & 94.90 & 0.0049 \\ 
  \hline
  AIPW & No CF & {} & 0.1730 & 0.013 & -26.545 & 0.5620 & 0.009 & 0.24 & 0.00030 & -56.56 & 0.69 & 47.86 & 0.0112 \\ 
  TMLE & No CF & {} & 0.1857 & 0.006 & -28.486 & 0.2880 & 0.005 & 0.11 & 0.00020 & -62.35 & 0.60 & 47.90 & 0.0112 \\ 
  AIPW & 2-folds & {} & 0.2371 & 0.020 & -36.369 & 0.8780 & 0.014 & 0.78 & 0.00030 & -11.24 & 1.41 & 87.02 & 0.0076 \\ 
  TMLE & 2-folds & Simple-2 & 0.2002 & 0.009 & -30.713 & 0.3910 & 0.006 & 0.34 & 0.00010 & -14.27 & 1.36 & 84.45 & 0.0081 \\ 
  AIPW & 5-folds & {} & 0.1925 & 0.018 & -29.538 & 0.7860 & 0.012 & 0.76 & 0.00020 & -3.56 & 1.53 & 87.56 & 0.0074 \\ 
  TMLE & 5-folds & {} & 0.1679 & 0.008 & -25.759 & 0.3430 & 0.005 & 0.28 & 0.00010 & -17.56 & 1.30 & 83.65 & 0.0083 \\ 
  AIPW & 10-folds & {} & 0.1560 & 0.020 & -23.931 & 0.8760 & 0.014 & 0.93 & 0.00020 & 5.94 & 1.69 & 88.10 & 0.0073 \\ 
  TMLE & 10-folds & {} & 0.1582 & 0.007 & -24.264 & 0.3320 & 0.005 & 0.28 & 0.00010 & -17.23 & 1.31 & 83.45 & 0.0083 \\
  \hline
  AIPW & No CF & {} & 0.1847 & 0.064 & 3.636 & 1.4130 & 0.045 & 0.91 & 0.00220 & -35.61 & 2.06 & 68.15 & 0.0210 \\ 
  TMLE & No CF & {} & 0.1394 & 0.064 & 2.745 & 1.4230 & 0.045 & 0.90 & 0.00230 & -36.42 & 2.03 & 68.36 & 0.0209 \\ 
  AIPW & 2-folds & {} & -0.7910 & 0.150 & -15.572 & 3.0990 & 0.106 & 3.41 & 0.00330 & 10.17 & 3.79 & 94.59 & 0.0110 \\ 
  TMLE & 2-folds & Complex-2 & -0.4459 & 0.133 & -8.778 & 2.8000 & 0.094 & 3.19 & 0.00280 & 14.02 & 3.83 & 95.06 & 0.0103 \\ 
  AIPW & 5-folds & {} & -0.2118 & 0.107 & -4.169 & 2.3620 & 0.076 & 2.55 & 0.00220 & 7.91 & 3.46 & 96.92 & 0.0078 \\ 
  TMLE & 5-folds & {} & -0.1171 & 0.097 & -2.304 & 2.1480 & 0.069 & 2.29 & 0.00210 & 6.70 & 3.42 & 95.09 & 0.0098 \\ 
  AIPW & 10-folds & {} & -0.2400 & 0.108 & -4.724 & 2.3750 & 0.077 & 2.56 & 0.00230 & 7.85 & 3.48 & 95.22 & 0.0097 \\ 
  TMLE & 10-folds & {} & -0.1500 & 0.101 & -2.953 & 2.2150 & 0.071 & 2.31 & 0.00220 & 4.06 & 3.35 & 94.23 & 0.0106 \\ 
   \hline
\end{tabular}
\begin{tabular}{ccccccccccccccc}
  \hline
Method & CF & Mechanism & Bias & \makecell{Bias \\ (MCSE)} & RelBias & EmpSE & \makecell{EmpSE \\ (MCSE)} & ModSE & \makecell{ModSE \\ (MCSE)} & RelModSE & \makecell{RelModSE \\ (MCSE)} & CP & \makecell{CP \\ (MCSE)} \\ 
  \hline
AIPW & No CF & {} & 0.0022 & 0.004 & 0.749 & 0.1580 & 0.002 & 0.19 & \makecell{\textless 0.0001}& 20.72 & 1.91 & 92.43 & 0.0059 \\ 
  TMLE &  No CF & {} & -0.0005 & 0.002 & -0.167 & 0.1100 & 0.002 & 0.10 & \makecell{\textless 0.0001}& -9.63 & 1.43 & 92.40 & 0.0059 \\ 
  AIPW & 2-folds & {} & 0.0159 & 0.013 & 5.310 & 0.5920 & 0.009 & 0.81 & 0.00010 & 36.19 & 2.18 & 94.83 & 0.0050 \\ 
  TMLE & 2-folds & Simple-1 & 0.0025 & 0.003 & 0.831 & 0.1240 & 0.002 & 0.12 & \makecell{\textless 0.0001}& -0.54 & 1.57 & 95.10 & 0.0048 \\ 
  AIPW & 5-folds & {} & 0.0060 & 0.010 & 2.001 & 0.4250 & 0.007 & 0.44 & 0.00010 & 3.47 & 1.64 & 95.81 & 0.0045 \\ 
  TMLE & 5-folds & {} & 0.0001 & 0.003 & 0.023 & 0.1130 & 0.002 & 0.11 & \makecell{\textless 0.0001}& -1.37 & 1.56 & 94.95 & 0.0049 \\ 
  AIPW & 10-folds & {} & 0.0012 & 0.007 & 0.412 & 0.3140 & 0.005 & 0.35 & 0.00010 & 10.05 & 1.76 & 95.25 & 0.0048 \\ 
  TMLE & 10-folds & {} & 0.0008 & 0.002 & 0.258 & 0.1110 & 0.002 & 0.11 & \makecell{\textless 0.0001}& -0.34 & 1.58 & 94.95 & 0.0049 \\ 
   \hline
  AIPW & No CF & {} & -0.0469 & 0.005 & -7.808 & 0.2390 & 0.004 & 0.18 & 0.00010 & -23.80 & 1.21 & 87.56 & 0.0074 \\ 
  TMLE & No CF & {} & -0.0506 & 0.004 & -8.429 & 0.2010 & 0.003 & 0.16 & 0.00010 & -17.60 & 1.30 & 87.70 & 0.0073 \\ 
  AIPW & 2-folds & {} & -0.0520 & 0.008 & -8.660 & 0.3570 & 0.006 & 0.37 & 0.00010 & 3.22 & 1.64 & 93.69 & 0.0055 \\ 
  TMLE & 2-folds & Complex-1a & -0.0602 & 0.005 & -10.041 & 0.2460 & 0.004 & 0.24 & 0.00010 & -1.49 & 1.56 & 94.40 & 0.0051 \\ 
  AIPW & 5-folds & {} & -0.0395 & 0.005 & -6.583 & 0.2380 & 0.004 & 0.28 & 0.00010 & 16.68 & 1.86 & 95.17 & 0.0048 \\ 
  TMLE & 5-folds & {} & -0.0427 & 0.005 & -7.113 & 0.2170 & 0.003 & 0.23 & 0.00010 & 4.04 & 1.65 & 95.05 & 0.0049 \\ 
  AIPW & 10-folds & {} & -0.0260 & 0.006 & -4.342 & 0.2550 & 0.004 & 0.26 & 0.00010 & 0.05 & 1.60 & 95.64 & 0.0046 \\ 
  TMLE & 10-folds & {} & -0.0324 & 0.005 & -5.409 & 0.2140 & 0.003 & 0.22 & 0.00010 & 4.97 & 1.66 & 95.80 & 0.0045 \\ 
   \hline
  AIPW & No CF & {} & -0.0575 & 0.011 & -6.119 & 0.4780 & 0.008 & 0.36 & 0.00020 & -25.31 & 1.18 & 88.60 & 0.0071 \\ 
  TMLE & No CF & {} & -0.0664 & 0.008 & -7.063 & 0.3510 & 0.006 & 0.30 & 0.00010 & -15.24 & 1.34 & 89.05 & 0.0070 \\ 
  AIPW & 2-folds & {} & -0.1061 & 0.014 & -11.289 & 0.6360 & 0.010 & 0.60 & 0.00020 & -4.80 & 1.51 & 93.02 & 0.0057 \\ 
  TMLE & 2-folds & Complex-1b & -0.0993 & 0.011 & -10.558 & 0.4910 & 0.008 & 0.45 & 0.00010 & -7.59 & 1.46 & 93.05 & 0.0057 \\ 
  AIPW & 5-folds & {} & -0.0760 & 0.011 & -8.079 & 0.4940 & 0.008 & 0.51 & 0.00010 & 3.50 & 1.65 & 95.23 & 0.0048 \\ 
  TMLE & 5-folds & {} & -0.0663 & 0.009 & -7.049 & 0.4010 & 0.006 & 0.41 & 0.00010 & 2.48 & 1.62 & 95.10 & 0.0048 \\ 
  AIPW & 10-folds & {} & -0.0399 & 0.012 & -4.247 & 0.5220 & 0.008 & 0.58 & 0.00010 & 10.86 & 1.77 & 96.06 & 0.0044 \\ 
  TMLE & 10-folds & {} & -0.0456 & 0.009 & -4.847 & 0.3930 & 0.006 & 0.41 & 0.00010 & 4.74 & 1.66 & 96.25 & 0.0042 \\ 
   \hline
  AIPW & No CF & {} & 0.0633 & 0.008 & -16.038 & 0.3380 & 0.005 & 0.18 & 0.00020 & -46.56 & 0.86 & 52.29 & 0.0113 \\ 
  TMLE & No CF & {} & 0.0603 & 0.005 & -15.282 & 0.2360 & 0.004 & 0.07 & 0.00020 & -68.64 & 0.50 & 49.80 & 0.0112 \\ 
  AIPW & 2-folds & {} & 0.1032 & 0.028 & -26.138 & 1.2140 & 0.019 & 1.16 & 0.00030 & -4.32 & 1.53 & 83.17 & 0.0085 \\ 
  TMLE & 2-folds & Simple-2 & 0.0994 & 0.009 & -25.183 & 0.4110 & 0.006 & 0.26 & 0.00020 & -35.45 & 1.02 & 80.85 & 0.0088 \\ 
  AIPW & 5-folds & {} & 0.0529 & 0.015 & -13.410 & 0.6300 & 0.011 & 0.62 & 0.00020 & -2.05 & 1.70 & 86.54 & 0.0083 \\ 
  TMLE & 5-folds & {} & 0.0600 & 0.006 & -15.207 & 0.2710 & 0.004 & 0.19 & 0.00010 & -28.71 & 1.13 & 82.50 & 0.0085 \\ 
  AIPW & 10-folds & {} & 0.0382 & 0.016 & -9.688 & 0.6320 & 0.011 & 0.62 & 0.00020 & -1.99 & 1.74 & 86.93 & 0.0084 \\ 
  TMLE & 10-folds & {} & 0.0528 & 0.006 & -13.387 & 0.2670 & 0.004 & 0.19 & 0.00010 & -29.44 & 1.12 & 82.50 & 0.0085 \\ 
   \hline
  AIPW & No CF & {} & 0.3615 & 0.053 & 10.099 & 1.6650 & 0.038 & 0.99 & 0.00140 & -40.78 & 1.34 & 72.13 & 0.0143 \\ 
  TMLE & No CF & {} & 0.3428 & 0.056 & 9.577 & 1.7690 & 0.040 & 1.02 & 0.00150 & -42.14 & 1.30 & 70.58 & 0.0144 \\ 
  AIPW & 2-folds & {} & 0.2489 & 0.080 & 6.952 & 2.5100 & 0.057 & 2.54 & 0.00130 & 1.02 & 2.28 & 93.50 & 0.0079 \\ 
  TMLE & 2-folds & Complex-2 & 0.2214 & 0.080 & 6.185 & 2.5080 & 0.057 & 2.48 & 0.00130 & -1.32 & 2.23 & 92.78 & 0.0082 \\ 
  AIPW & 5-folds & {} & 0.3946 & 0.088 & 11.023 & 2.5300 & 0.062 & 2.52 & 0.00150 & -0.55 & 2.46 & 93.30 & 0.0087 \\ 
  TMLE & 5-folds & {} & 0.3892 & 0.084 & 10.870 & 2.6370 & 0.059 & 2.57 & 0.00140 & -2.45 & 2.20 & 91.66 & 0.0088 \\ 
  AIPW & 10-folds & {} & 0.3559 & 0.088 & 9.941 & 2.5320 & 0.062 & 2.45 & 0.00160 & -3.42 & 2.38 & 93.45 & 0.0086 \\ 
  TMLE & 10-folds & {} & 0.3060 & 0.084 & 8.547 & 2.6340 & 0.059 & 2.49 & 0.00140 & -5.64 & 2.13 & 93.08 & 0.0081 \\ 
   \hline
\end{tabular}
\begin{tabular}{ccccccccccccccc}
  \hline
Method & CF & Mechanism & Bias & \makecell{Bias \\ (MCSE)} & RelBias & EmpSE & \makecell{EmpSE \\ (MCSE)} & ModSE & \makecell{ModSE \\ (MCSE)} & RelModSE & \makecell{RelModSE \\ (MCSE)} & CP & \makecell{CP \\ (MCSE)} \\ 
  \hline
  AIPW & No CF & {} & -0.0005 & 0.003 & -0.180 & 0.1190 & 0.002 & 0.12 & \makecell{\textless 0.0001}& -1.77 & 1.56 & 86.62 & 0.0076 \\ 
  TMLE & No CF & {} & 0.0006 & 0.002 & 0.182 & 0.1100 & 0.002 & 0.09 & \makecell{\textless 0.0001}& -19.80 & 1.27 & 86.85 & 0.0076 \\ 
  AIPW & 2-folds & {} & 0.0066 & 0.008 & 2.186 & 0.3620 & 0.006 & 0.46 & 0.00010 & 27.03 & 2.02 & 94.73 & 0.0050 \\ 
  TMLE & 2-folds & Simple-1 & -0.0009 & 0.003 & -0.310 & 0.1270 & 0.002 & 0.13 & \makecell{\textless 0.0001}& 0.31 & 1.59 & 95.15 & 0.0048 \\ 
  AIPW & 5-folds & {} & 0.0045 & 0.005 & 1.505 & 0.2330 & 0.004 & 0.30 & \makecell{\textless 0.0001}& 30.86 & 2.08 & 95.15 & 0.0048 \\ 
  TMLE & 5-folds & {} & 0.0022 & 0.003 & 0.745 & 0.1140 & 0.002 & 0.12 & \makecell{\textless 0.0001}& 3.17 & 1.63 & 95.30 & 0.0047 \\ 
  AIPW & 10-folds & {} & -0.0000 & 0.004 & -0.017 & 0.1960 & 0.003 & 0.21 & \makecell{\textless 0.0001}& 4.85 & 1.67 & 95.59 & 0.0046 \\ 
  TMLE & 10-folds & {} & 0.0029 & 0.003 & 0.964 & 0.1130 & 0.002 & 0.12 & \makecell{\textless 0.0001}& 2.41 & 1.62 & 95.35 & 0.0047 \\ 
   \hline
  AIPW & No CF & {} & -0.1014 & 0.007 & -16.899 & 0.3020 & 0.005 & 0.17 & 0.00010 & -42.52 & 0.91 & 75.69 & 0.0096 \\ 
  TMLE & No CF & {} & -0.1028 & 0.004 & -17.141 & 0.1950 & 0.003 & 0.14 & 0.00010 & -30.91 & 1.09 & 76.45 & 0.0095 \\ 
  AIPW & 2-folds & {} & -0.0790 & 0.008 & -13.164 & 0.3380 & 0.005 & 0.42 & 0.00010 & 24.12 & 1.97 & 93.09 & 0.0057 \\ 
  TMLE & 2-folds & Complex-1a & -0.0924 & 0.006 & -15.394 & 0.2550 & 0.004 & 0.26 & 0.00010 & 3.00 & 1.63 & 93.95 & 0.0053 \\ 
  AIPW & 5-folds & {} & -0.0595 & 0.006 & -9.913 & 0.2650 & 0.004 & 0.26 & 0.00010 & 0.16 & 1.59 & 95.33 & 0.0047 \\ 
  TMLE & 5-folds & {} & -0.0701 & 0.005 & -11.681 & 0.2130 & 0.003 & 0.23 & \makecell{\textless 0.0001}& 8.29 & 1.71 & 95.40 & 0.0047 \\ 
  AIPW & 10-folds & {} & -0.0406 & 0.009 & -6.767 & 0.3850 & 0.006 & 0.40 & 0.00010 & 3.05 & 1.65 & 95.56 & 0.0047 \\ 
  TMLE & 10-folds & {} & -0.0596 & 0.005 & -9.928 & 0.2070 & 0.003 & 0.23 & \makecell{\textless 0.0001}& 9.48 & 1.73 & 95.60 & 0.0046 \\ 
   \hline
  AIPW & No CF & {}& -0.1556 & 0.009 & -16.550 & 0.4160 & 0.007 & 0.30 & 0.00010 & -27.13 & 1.16 & 76.68 & 0.0095 \\ 
  TMLE & No CF & {} & -0.1578 & 0.008 & -16.788 & 0.3500 & 0.005 & 0.25 & 0.00010 & -28.81 & 1.13 & 77.50 & 0.0093 \\ 
  AIPW & 2-folds & {} & -0.1477 & 0.015 & -15.713 & 0.6450 & 0.010 & 0.56 & 0.00020 & -13.32 & 1.38 & 92.00 & 0.0061 \\ 
  TMLE & 2-folds & Complex-1b & -0.1579 & 0.011 & -16.795 & 0.4830 & 0.008 & 0.49 & 0.00010 & 0.95 & 1.60 & 93.00 & 0.0057 \\ 
  AIPW & 5-folds & {} & -0.1113 & 0.011 & -11.840 & 0.4980 & 0.008 & 0.48 & 0.00010 & -3.37 & 1.54 & 95.53 & 0.0047 \\ 
  TMLE & 5-folds & {} & -0.1168 & 0.009 & -12.427 & 0.3890 & 0.006 & 0.42 & 0.00010 & 7.64 & 1.70 & 95.60 & 0.0046 \\ 
  AIPW & 10-folds & {} & -0.0796 & 0.011 & -8.467 & 0.4970 & 0.008 & 0.54 & 0.00010 & 7.80 & 1.72 & 95.65 & 0.0046 \\ 
  TMLE & 10-folds & {} & -0.0972 & 0.008 & -10.335 & 0.3790 & 0.006 & 0.41 & 0.00010 & 8.43 & 1.72 & 95.60 & 0.0046 \\
   \hline
  AIPW & No CF & {} & 0.1018 & 0.006 & -25.804 & 0.2790 & 0.004 & 0.10 & 0.00020 & -63.32 & 0.59 & 45.71 & 0.0113 \\ 
  TMLE & No CF & {} & 0.0997 & 0.004 & -25.259 & 0.1970 & 0.003 & 0.06 & 0.00020 & -67.00 & 0.53 & 45.41 & 0.0112 \\ 
  AIPW & 2-folds & {} & 0.1281 & 0.016 & -32.463 & 0.6990 & 0.011 & 0.60 & 0.00020 & -14.66 & 1.36 & 83.79 & 0.0083 \\ 
  TMLE & 2-folds & Simple-2 & 0.1201 & 0.006 & -30.441 & 0.2840 & 0.004 & 0.20 & 0.00010 & -27.61 & 1.15 & 80.55 & 0.0089 \\ 
  AIPW & 5-folds & {} & 0.0978 & 0.010 & -24.792 & 0.4210 & 0.007 & 0.40 & 0.00010 & -5.63 & 1.65 & 83.66 & 0.0091 \\ 
  TMLE & 5-folds & {} & 0.0930 & 0.005 & -23.553 & 0.2370 & 0.004 & 0.17 & 0.00010 & -29.09 & 1.13 & 78.99 & 0.0091 \\ 
  AIPW & 10-folds & {} & 0.0964 & 0.010 & -24.414 & 0.3900 & 0.007 & 0.40 & 0.00010 & 2.18 & 1.83 & 82.07 & 0.0097 \\ 
  TMLE & 10-folds & {} & 0.0839 & 0.005 & -21.263 & 0.2370 & 0.004 & 0.16 & 0.00010 & -30.27 & 1.13 & 78.77 & 0.0094 \\ 
   \hline
  AIPW & No CF & {} & 0.2991 & 0.035 & 8.354 & 0.7710 & 0.025 & 0.42 & 0.00140 & -44.95 & 1.77 & 62.30 & 0.0219 \\ 
  TMLE & No CF & {} & 0.2985 & 0.037 & 8.338 & 0.8340 & 0.026 & 0.57 & 0.00120 & -31.88 & 2.16 & 65.33 & 0.0213 \\ 
  AIPW & 2-folds & {} & 0.0790 & 0.059 & 2.205 & 1.3190 & 0.042 & 1.29 & 0.00140 & -2.10 & 3.11 & 93.75 & 0.0109 \\ 
  TMLE & 2-folds & Complex-2 & 0.0464 & 0.061 & 1.297 & 1.3640 & 0.043 & 1.29 & 0.00150 & -5.51 & 3.00 & 92.15 & 0.0121 \\ 
  AIPW & 5-folds & {} & 0.2737 & 0.058 & 7.645 & 1.1700 & 0.041 & 1.21 & 0.00140 & 3.24 & 3.65 & 93.28 & 0.0125 \\ 
  TMLE & 5-folds & {} & 0.2944 & 0.063 & 8.225 & 1.4030 & 0.044 & 1.42 & 0.00140 & 1.43 & 3.21 & 91.38 & 0.0126 \\ 
  AIPW & 10-folds & {} & 0.2182 & 0.051 & 6.094 & 1.0350 & 0.036 & 1.04 & 0.00120 & 0.53 & 3.51 & 92.23 & 0.0132 \\ 
  TMLE & 10-folds & {} & 0.1870 & 0.057 & 5.224 & 1.2850 & 0.041 & 1.19 & 0.00140 & -7.23 & 2.94 & 90.00 & 0.0134 \\ 
   \hline
\end{tabular}
\begin{tabular}{ccccccccccccccc}
  \hline
Method & CF & Mechanism & Bias & \makecell{Bias \\ (MCSE)} & RelBias & EmpSE & \makecell{EmpSE \\ (MCSE)} & ModSE & \makecell{ModSE \\ (MCSE)} & RelModSE & \makecell{RelModSE \\ (MCSE)} & CP & \makecell{CP \\ (MCSE)} \\ 
  \hline
AIPW &  No CF & {} & 0.0009 & 0.002 & 0.469 & 0.0910 & 0.001 & 0.07 & \makecell{\textless 0.0001}& -19.12 & 1.28 & 94.24 & 0.0052 \\ 
  TMLE &  No CF & {} & -0.0002 & 0.002 & -0.095 & 0.0740 & 0.001 & 0.07 & \makecell{\textless 0.0001}& -2.99 & 1.53 & 94.25 & 0.0052 \\ 
  AIPW &  2-folds & {} & 0.0026 & 0.005 & 1.290 & 0.2030 & 0.003 & 0.27 & \makecell{\textless 0.0001}& 32.67 & 2.11 & 94.91 & 0.0049 \\ 
  TMLE &  2-folds & Simple-1 & -0.0013 & 0.002 & -0.629 & 0.0790 & 0.001 & 0.08 & \makecell{\textless 0.0001}& 1.94 & 1.61 & 95.25 & 0.0048 \\ 
  AIPW &  5-folds & {} & 0.0002 & 0.003 & 0.099 & 0.1420 & 0.002 & 0.18 & \makecell{\textless 0.0001}& 26.96 & 2.01 & 95.78 & 0.0045 \\ 
  TMLE &  5-folds & {} & -0.0001 & 0.002 & -0.068 & 0.0750 & 0.001 & 0.08 & \makecell{\textless 0.0001}& 2.23 & 1.62 & 95.55 & 0.0046 \\ 
  AIPW &  10-folds & {} & -0.0052 & 0.005 & -2.596 & 0.2340 & 0.004 & 0.22 & 0.00010 & -4.14 & 1.52 & 95.87 & 0.0045 \\ 
  TMLE &  10-folds & {} & -0.0006 & 0.002 & -0.280 & 0.0740 & 0.001 & 0.08 & \makecell{\textless 0.0001}& 3.12 & 1.63 & 95.90 & 0.0044 \\ 
   \hline
  AIPW &  No CF & {} & 0.0041 & 0.004 & 1.171 & 0.1720 & 0.003 & 0.13 & 0.00010 & -26.60 & 1.16 & 89.24 & 0.0069 \\ 
  TMLE &  No CF & {} & 0.0083 & 0.003 & 2.363 & 0.1350 & 0.002 & 0.11 & \makecell{\textless 0.0001}& -16.96 & 1.31 & 89.65 & 0.0068 \\ 
  AIPW &  2-folds & {} & -0.0288 & 0.005 & -8.237 & 0.2080 & 0.003 & 0.19 & 0.00010 & -9.46 & 1.44 & 93.49 & 0.0055 \\ 
  TMLE &  2-folds & Complex-1a & -0.0282 & 0.004 & -8.053 & 0.1640 & 0.003 & 0.16 & \makecell{\textless 0.0001}& -3.44 & 1.53 & 93.85 & 0.0054 \\ 
  AIPW &  5-folds & {} & 0.0065 & 0.005 & 1.857 & 0.2340 & 0.004 & 0.22 & 0.00010 & -4.97 & 1.51 & 96.73 & 0.0040 \\ 
  TMLE &  5-folds & {} & 0.0092 & 0.003 & 2.643 & 0.1430 & 0.002 & 0.15 & \makecell{\textless 0.0001}& 5.59 & 1.67 & 96.35 & 0.0042 \\ 
  AIPW &  10-folds & {} & 0.0128 & 0.005 & 3.646 & 0.2230 & 0.004 & 0.23 & 0.00010 & 2.32 & 1.62 & 96.12 & 0.0043 \\ 
  TMLE &  10-folds & {} & 0.0152 & 0.003 & 4.330 & 0.1470 & 0.002 & 0.15 & \makecell{\textless 0.0001}& 4.13 & 1.65 & 95.95 & 0.0044 \\ 
   \hline
  AIPW &  No CF & {} & 0.0537 & 0.008 & 9.261 & 0.3660 & 0.006 & 0.25 & 0.00010 & -31.93 & 1.08 & 88.63 & 0.0071 \\ 
  TMLE &  No CF & {} & 0.0434 & 0.005 & 7.481 & 0.2350 & 0.004 & 0.19 & 0.00010 & -17.44 & 1.31 & 89.35 & 0.0069 \\ 
  AIPW &  2-folds & {} & -0.0302 & 0.008 & -5.215 & 0.3760 & 0.006 & 0.40 & 0.00010 & 4.93 & 1.66 & 93.47 & 0.0055 \\ 
  TMLE &  2-folds & Complex-1b & -0.0324 & 0.007 & -5.580 & 0.2990 & 0.005 & 0.29 & 0.00010 & -4.34 & 1.51 & 93.55 & 0.0055 \\ 
  AIPW &  5-folds & {} & 0.0405 & 0.011 & 6.984 & 0.4740 & 0.007 & 0.50 & 0.00010 & 6.00 & 1.68 & 96.21 & 0.0043 \\ 
  TMLE &  5-folds & {} & 0.0411 & 0.006 & 7.080 & 0.2720 & 0.004 & 0.28 & 0.00010 & 2.62 & 1.62 & 95.85 & 0.0045 \\ 
  AIPW &  10-folds & {} & 0.0503 & 0.011 & 8.671 & 0.4970 & 0.008 & 0.54 & 0.00010 & 9.46 & 1.74 & 95.90 & 0.0045 \\ 
  TMLE &  10-folds & {} & 0.0504 & 0.006 & 8.694 & 0.2690 & 0.004 & 0.28 & 0.00010 & 3.27 & 1.63 & 96.00 & 0.0044 \\ 
   \hline
  AIPW &  No CF & {} & 0.0206 & 0.005 & -6.852 & 0.2170 & 0.003 & 0.06 & 0.00020 & -72.10 & 0.45 & 52.73 & 0.0112 \\ 
  TMLE &  No CF & {} & 0.0138 & 0.004 & -4.591 & 0.1670 & 0.003 & 0.06 & 0.00010 & -66.79 & 0.53 & 49.60 & 0.0112 \\ 
  AIPW &  2-folds & {} & 0.0094 & 0.012 & -3.140 & 0.5070 & 0.008 & 0.47 & 0.00010 & -7.93 & 1.49 & 82.79 & 0.0086 \\ 
  TMLE &  2-folds & Simple-2 & 0.0341 & 0.005 & -11.360 & 0.2120 & 0.003 & 0.14 & 0.00010 & -35.53 & 1.02 & 79.00 & 0.0091 \\ 
  AIPW &  5-folds & {} & 0.0220 & 0.008 & -7.321 & 0.3640 & 0.006 & 0.30 & 0.00010 & -16.82 & 1.32 & 81.22 & 0.0088 \\ 
  TMLE &  5-folds & {} & 0.0155 & 0.004 & -5.177 & 0.1840 & 0.003 & 0.11 & 0.00010 & -39.77 & 0.95 & 75.30 & 0.0096 \\ 
  AIPW &  10-folds & {} & 0.0200 & 0.004 & -6.656 & 0.1900 & 0.003 & 0.19 & \makecell{\textless 0.0001}& -2.30 & 1.55 & 79.57 & 0.0090 \\ 
  TMLE &  10-folds & {} & 0.0136 & 0.004 & -4.545 & 0.1830 & 0.003 & 0.11 & 0.00010 & -41.47 & 0.93 & 74.90 & 0.0097 \\ 
   \hline
  AIPW &  No CF & {} & 0.3464 & 0.059 & 17.494 & 1.3270 & 0.042 & 0.75 & 0.00240 & -43.59 & 1.80 & 69.54 & 0.0206 \\ 
  TMLE &  No CF & {} & 0.3263 & 0.066 & 16.479 & 1.4840 & 0.047 & 0.73 & 0.00300 & -50.88 & 1.57 & 64.13 & 0.0215 \\ 
  AIPW &  2-folds & {} & 0.4492 & 0.090 & 22.689 & 1.9510 & 0.064 & 1.72 & 0.00230 & -11.61 & 2.88 & 88.58 & 0.0146 \\ 
  TMLE &  2-folds & Complex-2 & 0.4188 & 0.097 & 21.152 & 2.1720 & 0.069 & 1.85 & 0.00260 & -14.60 & 2.71 & 86.55 & 0.0153 \\ 
  AIPW &  5-folds & {} & 0.4412 & 0.086 & 22.283 & 1.9150 & 0.061 & 1.70 & 0.00220 & -11.03 & 2.82 & 90.98 & 0.0128 \\ 
  TMLE &  5-folds & {} & 0.4259 & 0.096 & 21.508 & 2.1410 & 0.068 & 1.65 & 0.00280 & -22.84 & 2.45 & 85.60 & 0.0157 \\ 
  AIPW &  10-folds & {} & 0.4370 & 0.082 & 22.070 & 1.8260 & 0.058 & 1.65 & 0.00200 & -9.62 & 2.87 & 92.18 & 0.0120 \\ 
  TMLE &  10-folds & {} & 0.3834 & 0.096 & 19.366 & 2.1400 & 0.068 & 1.69 & 0.00270 & -21.14 & 2.50 & 86.77 & 0.0152 \\ 
   \hline
\end{tabular}
\begin{tabular}{ccccccccccccccc}
  \hline
Method & CF & Mechanism & Bias & \makecell{Bias \\ (MCSE)} & RelBias & EmpSE & \makecell{EmpSE \\ (MCSE)} & ModSE & \makecell{ModSE \\ (MCSE)} & RelModSE & \makecell{RelModSE \\ (MCSE)} & CP & \makecell{CP \\ (MCSE)} \\ 
  \hline  
  AIPW &  No CF & {} & -0.0004 & 0.002 & -0.203 & 0.0920 & 0.002 & 0.07 & \makecell{\textless 0.0001}& -27.05 & 1.16 & 90.69 & 0.0065 \\ 
  TMLE &  No CF & {} & 0.0005 & 0.002 & 0.230 & 0.0740 & 0.001 & 0.06 & \makecell{\textless 0.0001}& -12.31 & 1.39 & 90.50 & 0.0066 \\ 
  AIPW &  2-folds & {} & 0.0010 & 0.003 & 0.509 & 0.1120 & 0.002 & 0.14 & \makecell{\textless 0.0001}& 27.02 & 2.02 & 95.52 & 0.0046 \\ 
  TMLE &  2-folds & Simple-1 & 0.0005 & 0.002 & 0.258 & 0.0790 & 0.001 & 0.08 & \makecell{\textless 0.0001}& 4.42 & 1.65 & 95.85 & 0.0045 \\ 
  AIPW &  5-folds & {} & -0.0022 & 0.003 & -1.122 & 0.1200 & 0.002 & 0.23 & \makecell{\textless 0.0001}& 87.52 & 2.98 & 95.82 & 0.0045 \\ 
  TMLE &  5-folds & {} & 0.0005 & 0.002 & 0.257 & 0.0760 & 0.001 & 0.08 & \makecell{\textless 0.0001}& 4.58 & 1.65 & 96.00 & 0.0044 \\ 
  AIPW &  10-folds & {} & 0.0009 & 0.002 & 0.460 & 0.0810 & 0.001 & 0.08 & \makecell{\textless 0.0001}& 2.13 & 1.62 & 96.32 & 0.0042 \\ 
  TMLE &  10-folds & {} & 0.0004 & 0.002 & 0.212 & 0.0750 & 0.001 & 0.08 & \makecell{\textless 0.0001}& 5.31 & 1.67 & 96.35 & 0.0042 \\ 
   \hline
  AIPW &  No CF & {} & -0.0619 & 0.005 & -17.693 & 0.2220 & 0.004 & 0.11 & 0.00010 & -50.06 & 0.79 & 76.30 & 0.0095 \\ 
  TMLE &  No CF & {} & -0.0509 & 0.003 & -14.539 & 0.1320 & 0.002 & 0.09 & \makecell{\textless 0.0001}& -33.47 & 1.05 & 76.85 & 0.0094 \\ 
  AIPW &  2-folds & {} & -0.0603 & 0.005 & -17.216 & 0.2010 & 0.003 & 0.17 & 0.00010 & -13.43 & 1.38 & 92.29 & 0.0060 \\ 
  TMLE &  2-folds & Complex-1a & -0.0631 & 0.004 & -18.017 & 0.1630 & 0.003 & 0.16 & \makecell{\textless 0.0001}& -2.61 & 1.54 & 92.50 & 0.0059 \\ 
  AIPW &  5-folds & {} & -0.0259 & 0.004 & -7.393 & 0.1760 & 0.003 & 0.18 & \makecell{\textless 0.0001}& 0.27 & 1.59 & 96.23 & 0.0043 \\ 
  TMLE &  5-folds & {} & -0.0261 & 0.003 & -7.447 & 0.1380 & 0.002 & 0.15 & \makecell{\textless 0.0001}& 6.33 & 1.68 & 96.25 & 0.0042 \\ 
  AIPW &  10-folds & {} & -0.0186 & 0.007 & -5.321 & 0.3100 & 0.005 & 0.31 & 0.00010 & 0.54 & 1.60 & 96.47 & 0.0041 \\ 
  TMLE &  10-folds & {} & -0.0172 & 0.003 & -4.925 & 0.1350 & 0.002 & 0.15 & \makecell{\textless 0.0001}& 8.20 & 1.71 & 96.55 & 0.0041 \\ 
   \hline
  AIPW &  No CF & {} & -0.0696 & 0.008 & -11.998 & 0.3550 & 0.006 & 0.19 & 0.00020 & -45.86 & 0.86 & 80.27 & 0.0089 \\ 
  TMLE &  No CF & {} & -0.0621 & 0.005 & -10.698 & 0.2280 & 0.004 & 0.16 & 0.00010 & -29.91 & 1.11 & 81.90 & 0.0086 \\ 
  AIPW &  2-folds & {} & -0.0814 & 0.008 & -14.033 & 0.3510 & 0.006 & 0.33 & 0.00010 & -6.08 & 1.49 & 92.82 & 0.0058 \\ 
  TMLE &  2-folds & Complex-1b & -0.0898 & 0.006 & -15.477 & 0.2830 & 0.004 & 0.28 & 0.00010 & 0.37 & 1.59 & 93.80 & 0.0054 \\ 
  AIPW &  5-folds & {} & -0.0348 & 0.008 & -5.994 & 0.3690 & 0.006 & 0.46 & 0.00010 & 25.12 & 1.99 & 96.57 & 0.0041 \\ 
  TMLE &  5-folds & {} & -0.0356 & 0.006 & -6.143 & 0.2460 & 0.004 & 0.27 & 0.00010 & 8.21 & 1.71 & 96.25 & 0.0042 \\ 
  AIPW &  10-folds & {} & -0.0102 & 0.011 & -1.755 & 0.4840 & 0.008 & 0.47 & 0.00010 & -2.05 & 1.56 & 95.51 & 0.0047 \\ 
  TMLE &  10-folds & {} & -0.0073 & 0.006 & -1.264 & 0.2530 & 0.004 & 0.26 & 0.00010 & 3.03 & 1.63 & 95.70 & 0.0045 \\ 
   \hline
  AIPW &  No CF & {} & 0.0459 & 0.004 & -15.314 & 0.1640 & 0.003 & 0.05 & 0.00010 & -69.84 & 0.48 & 46.94 & 0.0112 \\ 
  TMLE &  No CF & {} & 0.0417 & 0.003 & -13.912 & 0.1520 & 0.002 & 0.05 & 0.00010 & -68.64 & 0.50 & 46.50 & 0.0112 \\ 
  AIPW &  2-folds & {} & 0.0689 & 0.008 & -22.954 & 0.3530 & 0.006 & 0.26 & 0.00010 & -27.77 & 1.17 & 79.81 & 0.0092 \\ 
  TMLE &  2-folds & Simple-2 & 0.0700 & 0.004 & -23.337 & 0.1760 & 0.003 & 0.12 & 0.00010 & -33.08 & 1.06 & 76.65 & 0.0095 \\ 
  AIPW &  5-folds & {} & 0.0472 & 0.005 & -15.722 & 0.2260 & 0.004 & 0.23 & 0.00010 & 4.22 & 1.65 & 78.28 & 0.0092 \\ 
  TMLE &  5-folds & {} & 0.0396 & 0.004 & -13.184 & 0.1710 & 0.003 & 0.10 & 0.00010 & -40.02 & 0.95 & 73.75 & 0.0098 \\ 
  AIPW &  10-folds & {} & 0.0441 & 0.006 & -14.703 & 0.2190 & 0.004 & 0.19 & 0.00010 & -14.08 & 1.55 & 77.85 & 0.0106 \\ 
  TMLE &  10-folds & {} & 0.0342 & 0.004 & -11.415 & 0.1720 & 0.003 & 0.10 & 0.00010 & -41.87 & 1.05 & 73.64 & 0.0112 \\
   \hline
  AIPW &  No CF & {} & 0.2557 & 0.023 & 12.913 & 0.5100 & 0.016 & 0.30 & 0.00090 & -41.77 & 1.85 & 60.84 & 0.0219 \\ 
  TMLE &  No CF & {} & 0.2247 & 0.023 & 11.349 & 0.5210 & 0.016 & 0.30 & 0.00090 & -42.28 & 1.83 & 61.80 & 0.0217 \\ 
  AIPW &  2-folds & {} & 0.1722 & 0.036 & 8.697 & 0.7760 & 0.025 & 0.71 & 0.00090 & -8.23 & 2.99 & 92.83 & 0.0119 \\ 
  TMLE &  2-folds & Complex-2 & 0.1178 & 0.046 & 5.949 & 1.0330 & 0.033 & 0.92 & 0.00120 & -11.26 & 2.81 & 89.58 & 0.0137 \\ 
  AIPW &  5-folds & {} & 0.1597 & 0.032 & 8.068 & 0.7050 & 0.022 & 0.67 & 0.00070 & -4.83 & 3.02 & 90.34 & 0.0132 \\ 
  TMLE &  5-folds & {} & 0.1132 & 0.039 & 5.715 & 0.8620 & 0.027 & 0.68 & 0.00110 & -21.28 & 2.50 & 85.60 & 0.0157 \\ 
  AIPW &  10-folds & {} & 0.1718 & 0.031 & 8.676 & 0.6850 & 0.022 & 0.66 & 0.00070 & -3.25 & 3.07 & 90.96 & 0.0128 \\ 
  TMLE &  10-folds & {} & 0.1349 & 0.038 & 6.814 & 0.8450 & 0.027 & 0.68 & 0.00110 & -19.55 & 2.55 & 85.77 & 0.0156 \\ 
   \hline
\end{tabular}
\begin{tabular}{ccccccccccccccc}
  \hline
Method & CF & Mechanism & Bias & \makecell{Bias \\ (MCSE)} & RelBias & EmpSE & \makecell{EmpSE \\ (MCSE)} & ModSE & \makecell{ModSE \\ (MCSE)} & RelModSE & \makecell{RelModSE \\ (MCSE)} & CP & \makecell{CP \\ (MCSE)} \\ 
  \hline  
AIPW &  No CF & {} & 0.0013 & 0.001 & 0.850 & 0.0540 & 0.001 & 0.05 & \makecell{\textless 0.0001}& -4.31 & 1.51 & 93.60 & 0.0055 \\ 
  TMLE &  No CF & {}  & 0.0012 & 0.001 & 0.793 & 0.0540 & 0.001 & 0.05 & \makecell{\textless 0.0001}& -4.49 & 1.51 & 93.50 & 0.0055 \\ 
  AIPW &  2-folds & {}  & 0.0014 & 0.001 & 0.964 & 0.0630 & 0.001 & 0.08 & \makecell{\textless 0.0001}& 19.78 & 1.90 & 95.29 & 0.0047 \\ 
  TMLE &  2-folds & Simple-1 & 0.0007 & 0.001 & 0.465 & 0.0560 & 0.001 & 0.06 & \makecell{\textless 0.0001}& -1.50 & 1.56 & 95.10 & 0.0048 \\ 
  AIPW &  5-folds & {}  & 0.0013 & 0.002 & 0.880 & 0.0680 & 0.001 & 0.07 & \makecell{\textless 0.0001}& 6.70 & 1.69 & 94.39 & 0.0051 \\ 
  TMLE &  5-folds & {}  & 0.0013 & 0.001 & 0.867 & 0.0550 & 0.001 & 0.05 & \makecell{\textless 0.0001}& -1.34 & 1.56 & 94.35 & 0.0052 \\ 
  AIPW &  10-folds & {}  & 0.0024 & 0.002 & 1.629 & 0.0830 & 0.001 & 0.07 & \makecell{\textless 0.0001}& -15.00 & 1.34 & 95.05 & 0.0049 \\ 
  TMLE &  10-folds & {}  & 0.0013 & 0.001 & 0.881 & 0.0540 & 0.001 & 0.05 & \makecell{\textless 0.0001}& -0.90 & 1.57 & 95.00 & 0.0049 \\ 
  \hline
  AIPW &  No CF & {}  & 0.0499 & 0.003 & 24.938 & 0.1300 & 0.002 & 0.09 & \makecell{\textless 0.0001}& -33.00 & 1.06 & 84.20 & 0.0082 \\ 
  TMLE &  No CF & {}  & 0.0545 & 0.002 & 27.259 & 0.0950 & 0.002 & 0.08 & \makecell{\textless 0.0001}& -16.79 & 1.32 & 84.05 & 0.0082 \\ 
  AIPW &  2-folds & {}  & 0.0222 & 0.006 & 11.116 & 0.2560 & 0.004 & 0.28 & 0.00010 & 10.55 & 1.75 & 93.69 & 0.0054 \\ 
  TMLE &  2-folds & Complex-1a & 0.0275 & 0.003 & 13.731 & 0.1130 & 0.002 & 0.11 & \makecell{\textless 0.0001}& -4.25 & 1.51 & 93.95 & 0.0053 \\ 
  AIPW &  5-folds & {}  & 0.0554 & 0.008 & 27.681 & 0.3440 & 0.005 & 0.33 & 0.00010 & -3.40 & 1.53 & 92.66 & 0.0058 \\ 
  TMLE &  5-folds & {}  & 0.0521 & 0.003 & 26.029 & 0.1160 & 0.002 & 0.12 & \makecell{\textless 0.0001}& -0.85 & 1.57 & 92.60 & 0.0059 \\ 
  AIPW &  10-folds & {}  & 0.0573 & 0.006 & 28.646 & 0.2730 & 0.004 & 0.27 & 0.00010 & -0.41 & 1.58 & 92.91 & 0.0058 \\ 
  TMLE &  10-folds & {}  & 0.0577 & 0.003 & 28.854 & 0.1120 & 0.002 & 0.12 & \makecell{\textless 0.0001}& 2.54 & 1.62 & 92.55 & 0.0059 \\ 
  \hline
  AIPW &  No CF & {}  & 0.1347 & 0.005 & 49.892 & 0.2110 & 0.003 & 0.14 & 0.00010 & -35.22 & 1.02 & 75.00 & 0.0097 \\ 
  TMLE &  No CF & {}  & 0.1396 & 0.004 & 51.711 & 0.1580 & 0.002 & 0.13 & \makecell{\textless 0.0001}& -17.86 & 1.30 & 74.60 & 0.0097 \\ 
  AIPW &  2-folds & {}  & 0.0873 & 0.007 & 32.323 & 0.3060 & 0.005 & 0.29 & 0.00010 & -5.92 & 1.49 & 91.37 & 0.0063 \\ 
  TMLE &  2-folds & Complex-1b & 0.0884 & 0.005 & 32.731 & 0.2120 & 0.003 & 0.20 & 0.00010 & -5.53 & 1.49 & 91.50 & 0.0062 \\ 
  AIPW &  5-folds & {}  & 0.1302 & 0.011 & 48.222 & 0.4720 & 0.007 & 0.52 & 0.00010 & 11.32 & 1.77 & 90.19 & 0.0067 \\ 
  TMLE &  5-folds & {}  & 0.1292 & 0.005 & 47.843 & 0.2160 & 0.003 & 0.21 & 0.00010 & -2.23 & 1.55 & 89.35 & 0.0069 \\ 
  AIPW &  10-folds & {}  & 0.1461 & 0.009 & 54.100 & 0.4080 & 0.006 & 0.45 & 0.00010 & 10.91 & 1.76 & 88.87 & 0.0071 \\ 
  TMLE &  10-folds & {}  & 0.1478 & 0.005 & 54.746 & 0.2140 & 0.003 & 0.21 & 0.00010 & -0.56 & 1.57 & 88.55 & 0.0071 \\ 
  \hline
  AIPW &  No CF & {}  & -0.0096 & 0.004 & 5.250 & 0.1800 & 0.003 & 0.06 & 0.00010 & -66.86 & 0.53 & 54.24 & 0.0112 \\ 
  TMLE &  No CF & {}  & -0.0060 & 0.003 & 3.267 & 0.1180 & 0.002 & 0.04 & 0.00010 & -62.21 & 0.60 & 52.00 & 0.0112 \\ 
  AIPW &  2-folds & {}  & 0.0031 & 0.004 & -1.682 & 0.1750 & 0.003 & 0.11 & 0.00010 & -36.88 & 1.00 & 75.38 & 0.0096 \\ 
  TMLE &  2-folds & Simple-2 & 0.0027 & 0.003 & -1.509 & 0.1300 & 0.002 & 0.07 & 0.00010 & -42.44 & 0.91 & 72.20 & 0.0100 \\ 
  AIPW &  5-folds & {}  & 0.0016 & 0.006 & -0.875 & 0.2660 & 0.004 & 0.21 & 0.00010 & -21.61 & 1.33 & 71.04 & 0.0109 \\ 
  TMLE &  5-folds & {}  & -0.0041 & 0.003 & 2.250 & 0.1290 & 0.002 & 0.07 & 0.00010 & -47.68 & 0.83 & 66.45 & 0.0106 \\ 
  AIPW &  10-folds & {}  & -0.0022 & 0.005 & 1.219 & 0.1360 & 0.004 & 0.23 & 0.00010 & 72.41 & 4.83 & 71.83 & 0.0178 \\ 
  TMLE &  10-folds & {}  & -0.0056 & 0.005 & 3.046 & 0.1260 & 0.003 & 0.07 & 0.00020 & -47.25 & 1.35 & 68.90 & 0.0166 \\ 
  \hline
  AIPW &  No CF & {}  & 0.3126 & 0.033 & 17.560 & 1.0280 & 0.023 & 0.64 & 0.00080 & -38.19 & 1.40 & 72.66 & 0.0142 \\ 
  TMLE &  No CF & {}  & 0.2854 & 0.041 & 16.035 & 1.3040 & 0.029 & 0.68 & 0.00130 & -47.82 & 1.17 & 64.19 & 0.0152 \\ 
  AIPW &  2-folds & {}  & 0.3795 & 0.041 & 21.320 & 1.2790 & 0.029 & 1.17 & 0.00070 & -8.39 & 2.06 & 88.93 & 0.0100 \\ 
  TMLE &  2-folds & {}  & 0.3437 & 0.047 & 19.311 & 1.4770 & 0.033 & 1.14 & 0.00100 & -22.50 & 1.74 & 83.70 & 0.0117 \\ 
  AIPW &  5-folds & Complex-2 & 0.3851 & 0.045 & 21.632 & 1.3240 & 0.032 & 1.12 & 0.00090 & -15.75 & 2.01 & 86.27 & 0.0116 \\ 
  TMLE &  5-folds & {}  & 0.3343 & 0.061 & 18.782 & 1.9250 & 0.043 & 1.40 & 0.00130 & -27.08 & 1.64 & 78.95 & 0.0129 \\ 
  AIPW &  10-folds & {}  & 0.3399 & 0.049 & 19.095 & 1.4120 & 0.035 & 1.23 & 0.00100 & -12.95 & 2.15 & 87.67 & 0.0115 \\ 
  TMLE &  10-folds & {}  & 0.3032 & 0.064 & 17.034 & 2.0190 & 0.045 & 1.41 & 0.00150 & -30.11 & 1.57 & 81.15 & 0.0124 \\ 
   \hline
\end{tabular}
\begin{tabular}{ccccccccccccccc}
  \hline
Method & CF & Mechanism & Bias & \makecell{Bias \\ (MCSE)} & RelBias & EmpSE & \makecell{EmpSE \\ (MCSE)} & ModSE & \makecell{ModSE \\ (MCSE)} & RelModSE & \makecell{RelModSE \\ (MCSE)} & CP & \makecell{CP \\ (MCSE)} \\ 
  \hline  
  AIPW &  No CF & {}  & 0.0014 & 0.001 & 0.922 & 0.0550 & 0.001 & 0.05 & \makecell{\textless 0.0001}& -13.50 & 1.37 & 91.00 & 0.0064 \\ 
  TMLE &  No CF & {}  & 0.0015 & 0.001 & 1.015 & 0.0540 & 0.001 & 0.05 & \makecell{\textless 0.0001}& -12.13 & 1.39 & 90.95 & 0.0064 \\ 
  AIPW &  2-folds & {}  & 0.0034 & 0.002 & 2.297 & 0.0690 & 0.001 & 0.11 & \makecell{\textless 0.0001}& 59.50 & 2.52 & 95.09 & 0.0048 \\ 
  TMLE &  2-folds & Simple-1 & 0.0017 & 0.001 & 1.132 & 0.0560 & 0.001 & 0.06 & \makecell{\textless 0.0001}& 0.88 & 1.60 & 95.10 & 0.0048 \\ 
  AIPW &  5-folds & {}  & 0.0015 & 0.001 & 1.003 & 0.0550 & 0.001 & 0.06 & \makecell{\textless 0.0001}& -0.21 & 1.58 & 95.04 & 0.0049 \\ 
  TMLE &  5-folds & {}  & 0.0018 & 0.001 & 1.165 & 0.0550 & 0.001 & 0.06 & \makecell{\textless 0.0001}& 0.20 & 1.58 & 95.15 & 0.0048 \\ 
  AIPW &  10-folds & {}  & 0.0032 & 0.002 & 2.167 & 0.0710 & 0.001 & 0.06 & \makecell{\textless 0.0001}& -8.82 & 1.44 & 95.54 & 0.0046 \\ 
  TMLE &  10-folds & {}  & 0.0021 & 0.001 & 1.375 & 0.0540 & 0.001 & 0.06 & \makecell{\textless 0.0001}& 1.06 & 1.60 & 95.75 & 0.0045 \\ 
  AIPW &  No CF & {}  & -0.0177 & 0.002 & -8.851 & 0.1080 & 0.002 & 0.06 & \makecell{\textless 0.0001}& -41.19 & 0.93 & 80.95 & 0.0088 \\ 
  \hline
  TMLE &  No CF & {}  & -0.0109 & 0.002 & -5.471 & 0.0900 & 0.001 & 0.06 & \makecell{\textless 0.0001}& -31.83 & 1.08 & 81.40 & 0.0087 \\ 
  AIPW &  2-folds & {} & -0.0013 & 0.004 & -0.668 & 0.1590 & 0.002 & 0.22 & \makecell{\textless 0.0001}& 39.50 & 2.21 & 93.79 & 0.0054 \\ 
  TMLE &  2-folds & Complex-1a & -0.0031 & 0.002 & -1.544 & 0.1050 & 0.002 & 0.10 & \makecell{\textless 0.0001}& -2.09 & 1.55 & 93.90 & 0.0054 \\ 
  AIPW &  5-folds & {} & 0.0257 & 0.004 & 12.874 & 0.1790 & 0.003 & 0.18 & \makecell{\textless 0.0001}& 0.58 & 1.59 & 95.08 & 0.0048 \\ 
  TMLE &  5-folds & {} & 0.0196 & 0.002 & 9.807 & 0.1000 & 0.002 & 0.10 & \makecell{\textless 0.0001}& 1.42 & 1.60 & 95.25 & 0.0048 \\ 
  AIPW &  10-folds & {} & 0.0278 & 0.004 & 13.894 & 0.1720 & 0.003 & 0.15 & \makecell{\textless 0.0001}& -11.43 & 1.40 & 94.52 & 0.0051 \\ 
  TMLE &  10-folds & {}  & 0.0261 & 0.002 & 13.061 & 0.0970 & 0.002 & 0.10 & \makecell{\textless 0.0001}& 2.82 & 1.63 & 94.30 & 0.0052 \\
  \hline
  AIPW &  No CF & {}  & 0.0025 & 0.005 & 0.929 & 0.2040 & 0.003 & 0.11 & 0.00010 & -44.44 & 0.88 & 82.58 & 0.0085 \\ 
  TMLE &  No CF & {}  & 0.0102 & 0.004 & 3.792 & 0.1580 & 0.002 & 0.11 & 0.00010 & -31.64 & 1.08 & 82.90 & 0.0084 \\ 
  AIPW &  2-folds & {} & 0.0050 & 0.009 & 1.845 & 0.4200 & 0.007 & 0.40 & 0.00010 & -3.93 & 1.52 & 93.53 & 0.0055 \\ 
  TMLE &  2-folds & Complex-1b & 0.0193 & 0.004 & 7.166 & 0.1840 & 0.003 & 0.18 & \makecell{\textless 0.0001}& -0.96 & 1.57 & 93.85 & 0.0054 \\ 
  AIPW &  5-folds & {}  & 0.0703 & 0.007 & 26.021 & 0.3050 & 0.005 & 0.44 & 0.00010 & 45.09 & 2.30 & 94.17 & 0.0053 \\ 
  TMLE &  5-folds & {} & 0.0613 & 0.004 & 22.695 & 0.1790 & 0.003 & 0.18 & \makecell{\textless 0.0001}& 0.03 & 1.58 & 94.30 & 0.0052 \\ 
  AIPW &  10-folds & {}  & 0.0706 & 0.006 & 26.140 & 0.2660 & 0.004 & 0.29 & 0.00010 & 10.41 & 1.75 & 93.51 & 0.0055 \\ 
  TMLE &  10-folds & {} & 0.0710 & 0.004 & 26.290 & 0.1700 & 0.003 & 0.18 & \makecell{\textless 0.0001}& 3.06 & 1.63 & 93.65 & 0.0055 \\ 
  \hline
  AIPW &  No CF & {} & 0.0127 & 0.002 & -6.977 & 0.1100 & 0.002 & 0.04 & 0.00010 & -64.47 & 0.57 & 48.08 & 0.0112 \\ 
  TMLE &  No CF & {}  & 0.0105 & 0.002 & -5.752 & 0.1110 & 0.002 & 0.04 & 0.00010 & -65.52 & 0.55 & 47.85 & 0.0112 \\ 
  AIPW &  2-folds & {}  & 0.0271 & 0.003 & -14.877 & 0.1200 & 0.002 & 0.07 & \makecell{\textless 0.0001}& -37.98 & 0.98 & 74.40 & 0.0098 \\ 
  TMLE &  2-folds & Simple-2 & 0.0217 & 0.003 & -11.900 & 0.1230 & 0.002 & 0.07 & 0.00010 & -43.37 & 0.90 & 70.65 & 0.0102 \\ 
  AIPW &  5-folds & {} & 0.0195 & 0.005 & -10.691 & 0.2050 & 0.004 & 0.24 & 0.00010 & 15.34 & 1.95 & 71.14 & 0.0108 \\ 
  TMLE &  5-folds & {} & 0.0103 & 0.003 & -5.664 & 0.1230 & 0.002 & 0.06 & 0.00010 & -47.86 & 0.83 & 67.05 & 0.0105 \\ 
  AIPW &  10-folds & {} & 0.0287 & 0.011 & -15.765 & 0.3120 & 0.008 & 0.31 & 0.00020 & -2.12 & 2.51 & 71.82 & 0.0163 \\ 
  TMLE &  10-folds & {} & 0.0117 & 0.004 & -6.417 & 0.1250 & 0.003 & 0.06 & 0.00010 & -49.07 & 1.19 & 67.99 & 0.0153 \\
  \hline
  AIPW &  No CF & {} & 0.2631 & 0.012 & 14.779 & 0.3900 & 0.009 & 0.26 & 0.00030 & -34.48 & 1.47 & 62.47 & 0.0154 \\ 
  TMLE &  No CF & {} & 0.2474 & 0.017 & 13.901 & 0.5310 & 0.012 & 0.29 & 0.00050 & -44.59 & 1.24 & 61.00 & 0.0154 \\ 
  AIPW &  2-folds & {} & 0.2096 & 0.018 & 11.775 & 0.5730 & 0.013 & 0.53 & 0.00030 & -7.12 & 2.08 & 87.34 & 0.0105 \\ 
  TMLE &  2-folds & Complex-2 & 0.1500 & 0.021 & 8.428 & 0.6650 & 0.015 & 0.47 & 0.00050 & -29.53 & 1.58 & 81.58 & 0.0123 \\ 
  AIPW &  5-folds & {} & 0.2161 & 0.021 & 12.142 & 0.4800 & 0.015 & 0.43 & 0.00050 & -9.52 & 2.79 & 86.93 & 0.0147 \\ 
  TMLE &  5-folds & {}  & 0.1339 & 0.050 & 7.524 & 1.2150 & 0.035 & 0.93 & 0.00130 & -23.52 & 2.22 & 80.37 & 0.0163 \\ 
  AIPW &  10-folds & {}  & 0.2170 & 0.027 & 12.191 & 0.5490 & 0.019 & 0.57 & 0.00060 & 3.70 & 3.61 & 86.99 & 0.0165 \\ 
  TMLE &  10-folds & {}  & 0.1803 & 0.062 & 10.130 & 1.3700 & 0.044 & 0.93 & 0.00200 & -32.06 & 2.17 & 79.80 & 0.0180 \\ 
   \hline
\end{tabular}
\begin{tabular}{cccrr}
  \hline\\
Method & Library & {CF used} & \makecell{Partially adjusted$^*$ \\ (small confounder set)} & \makecell{Fully adjusted$^{\#}$\\ (large confounder set)} \\\\
  \hline\\\\
   AIPW & Reduced & No CF &  1.050 (-0.063,2.163) &  0.401 (-0.044,0.846) \\ 
  TMLE &  &  &  0.029 (-0.273,0.331) &  0.554 ( 0.179,0.928) \\\\
  \hline\\\\
  AIPW & Full & No CF & -0.007 (-0.260,0.245) &  0.011 (-0.388,0.409) \\ 
  TMLE &  &  &  0.026 (-0.217,0.270) &  0.170 (-0.169,0.509) \\\\ 
  \hline\\\\
  AIPW & Reduced & 2-folds & -0.037 (-0.570,0.496) &  0.408 (-0.039,0.854) \\ 
  TMLE &  &  & -0.004 (-0.532,0.524) &  0.560 ( 0.184,0.936) \\\\ 
  \hline\\\\
  AIPW & Full & 2-folds & -0.002 (-0.534,0.531) &  0.063 (-0.413,0.538) \\ 
  TMLE &  &  &  0.030 (-0.499,0.558) &  0.061 (-0.412,0.533) \\\\ 
  \hline\\\\
  AIPW & Reduced & 5-folds & -0.072 (-0.597,0.452) &  0.394 (-0.051,0.838) \\ 
  TMLE &  &  & -0.037 (-0.556,0.481) &  0.549 ( 0.174,0.924) \\\\ 
  \hline\\\\
  AIPW & Full & 5-folds &  0.095 (-0.777,0.967) &  0.136 (-0.944,1.217) \\ 
  TMLE &  &  &  0.113 (-0.753,0.978) &  0.102 (-0.577,0.780) \\\\ 
  \hline\\\\
  AIPW & Reduced & 10-folds &  0.044 (-0.477,0.565) &  0.412 (-0.035,0.858) \\ 
  TMLE &  &  &  0.072 (-0.445,0.589) &  0.564 (0.188,0.940) \\\\
  \hline\\\\
  AIPW & Full & 10-folds &  0.282 (-0.483,1.047) & -3.702 (-17.178,9.774) \\ 
  TMLE &  &  &  0.268 (-0.476,1.012) &  0.079 (-0.487,0.645) \\\\ 
   \hline

\end{tabular}
